Non-Minimal $k$-Perfect Hashing: Tight Lower Bounds and an Application to Fast Static Hash Tables

A minimal perfect hash function (minimal PHF) is a data structure mapping a static set of $n$ keys to $n$ bins without collisions. Two natural generalizations are minimal $k$-PHFs where $n$ keys are mapped to $n/k$ bins of capacity $k$ each, and (non-minimal) PHFs with load factor ${\alpha} < 1$ where the number of bins is increased by a factor of $1/{\alpha}$, resulting in spare capacity. While there has been a recent surge of interest in perfect hashing generally, non-minimal $k$-PHFs have not been systematically studied despite a natural use case of speeding up static hash tables: The idea is that a small cache-resident $k$-PHF maps each key $x$ to a cache-line-sized bin of capacity $k$ where $x$ resides. Ideally, this yields a branchless lookup operation with a single cache miss working at high load factors for positive and negative queries alike. Our main theoretical contribution is to determine tight space lower bounds for $k$-PHFs for all pairs of ${\alpha} \in (0,1]$ and $k \geq 1$. It turns out that combining ${\alpha} < 1$ and $k \geq 2$ drastically reduces the space of $k$-PHFs, e.g. for $(k,{\alpha}) = (16,0.8)$ the space lower bound is $0.027$ bits per key while for $(k,{\alpha}) = (16,1.0)$ and $(k,{\alpha}) = (1,0.8)$ the lower bounds are higher by factors of $\approx 8$ and $\approx 32$, respectively. On the practical side, we develop a $k$-PHF based on PtrHash and tune it for use in static hash tables. Empirically, our implementation produces $k$-PHFs of size roughly $50\%$ above the lower bound. A static hash set based on this $k$-PHF is consistently at least as fast as other hash sets for negative and mixed queries. On two of the three tested architectures it achieves up to $1.5\times$ speedup for large $n\geq 30M$ where a $1$-PHF does not fit in cache.

==> plots/space_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={load factor $\alpha$},
    ylabel={bits per key},
    xmin=-0.05,
    xmax=1.19,
    ymode=log,
    ymin=1e-05,
    grid=major,
    width=12cm,
    height=7cm,
    compat=1.18,
]
\addplot[thick] coordinates {
    (0.00050000, 0.00000010)
    (0.00100000, 0.00072159)
    (0.00150000, 0.00108256)
    (0.00200000, 0.00144366)
    (0.00250000, 0.00180487)
    (0.00300000, 0.00216621)
    (0.00350000, 0.00252767)
    (0.00400000, 0.00288924)
    (0.00450000, 0.00325094)
    (0.00500000, 0.00361276)
    (0.00550000, 0.00397471)
    (0.00600000, 0.00433677)
    (0.00650000, 0.00469895)
    (0.00700000, 0.00506126)
    (0.00750000, 0.00542368)
    (0.00800000, 0.00578623)
    (0.00850000, 0.00614890)
    (0.00900000, 0.00651169)
    (0.00950000, 0.00687461)
    (0.01000000, 0.00723764)
    (0.01050000, 0.00760080)
    (0.01100000, 0.00796408)
    (0.01150000, 0.00832748)
    (0.01200000, 0.00869100)
    (0.01250000, 0.00905465)
    (0.01300000, 0.00941842)
    (0.01350000, 0.00978231)
    (0.01400000, 0.01014633)
    (0.01450000, 0.01051046)
    (0.01500000, 0.01087472)
    (0.01550000, 0.01123911)
    (0.01600000, 0.01160361)
    (0.01650000, 0.01196824)
    (0.01700000, 0.01233299)
    (0.01750000, 0.01269787)
    (0.01800000, 0.01306287)
    (0.01850000, 0.01342799)
    (0.01900000, 0.01379324)
    (0.01950000, 0.01415861)
    (0.02000000, 0.01452410)
    (0.02050000, 0.01488972)
    (0.02100000, 0.01525546)
    (0.02150000, 0.01562133)
    (0.02200000, 0.01598732)
    (0.02250000, 0.01635343)
    (0.02300000, 0.01671967)
    (0.02350000, 0.01708604)
    (0.02400000, 0.01745253)
    (0.02450000, 0.01781914)
    (0.02500000, 0.01818588)
    (0.02550000, 0.01855274)
    (0.02600000, 0.01891973)
    (0.02650000, 0.01928684)
    (0.02700000, 0.01965408)
    (0.02750000, 0.02002144)
    (0.02800000, 0.02038893)
    (0.02850000, 0.02075654)
    (0.02900000, 0.02112428)
    (0.02950000, 0.02149214)
    (0.03000000, 0.02186014)
    (0.03050000, 0.02222825)
    (0.03100000, 0.02259649)
    (0.03150000, 0.02296486)
    (0.03200000, 0.02333336)
    (0.03250000, 0.02370198)
    (0.03300000, 0.02407073)
    (0.03350000, 0.02443960)
    (0.03400000, 0.02480860)
    (0.03450000, 0.02517773)
    (0.03500000, 0.02554698)
    (0.03550000, 0.02591636)
    (0.03600000, 0.02628587)
    (0.03650000, 0.02665550)
    (0.03700000, 0.02702526)
    (0.03750000, 0.02739515)
    (0.03800000, 0.02776517)
    (0.03850000, 0.02813531)
    (0.03900000, 0.02850558)
    (0.03950000, 0.02887598)
    (0.04000000, 0.02924650)
    (0.04050000, 0.02961716)
    (0.04100000, 0.02998794)
    (0.04150000, 0.03035885)
    (0.04200000, 0.03072989)
    (0.04250000, 0.03110105)
    (0.04300000, 0.03147235)
    (0.04350000, 0.03184377)
    (0.04400000, 0.03221532)
    (0.04450000, 0.03258700)
    (0.04500000, 0.03295881)
    (0.04550000, 0.03333075)
    (0.04600000, 0.03370281)
    (0.04650000, 0.03407501)
    (0.04700000, 0.03444733)
    (0.04750000, 0.03481978)
    (0.04800000, 0.03519237)
    (0.04850000, 0.03556508)
    (0.04900000, 0.03593792)
    (0.04950000, 0.03631089)
    (0.05000000, 0.03668399)
    (0.05050000, 0.03705722)
    (0.05100000, 0.03743058)
    (0.05150000, 0.03780408)
    (0.05200000, 0.03817770)
    (0.05250000, 0.03855145)
    (0.05300000, 0.03892533)
    (0.05350000, 0.03929934)
    (0.05400000, 0.03967348)
    (0.05450000, 0.04004776)
    (0.05500000, 0.04042216)
    (0.05550000, 0.04079669)
    (0.05600000, 0.04117136)
    (0.05650000, 0.04154616)
    (0.05700000, 0.04192108)
    (0.05750000, 0.04229614)
    (0.05800000, 0.04267133)
    (0.05850000, 0.04304666)
    (0.05900000, 0.04342211)
    (0.05950000, 0.04379769)
    (0.06000000, 0.04417341)
    (0.06050000, 0.04454926)
    (0.06100000, 0.04492524)
    (0.06150000, 0.04530135)
    (0.06200000, 0.04567760)
    (0.06250000, 0.04605398)
    (0.06300000, 0.04643048)
    (0.06350000, 0.04680713)
    (0.06400000, 0.04718390)
    (0.06450000, 0.04756081)
    (0.06500000, 0.04793785)
    (0.06550000, 0.04831502)
    (0.06600000, 0.04869233)
    (0.06650000, 0.04906977)
    (0.06700000, 0.04944734)
    (0.06750000, 0.04982505)
    (0.06800000, 0.05020289)
    (0.06850000, 0.05058086)
    (0.06900000, 0.05095897)
    (0.06950000, 0.05133721)
    (0.07000000, 0.05171558)
    (0.07050000, 0.05209409)
    (0.07100000, 0.05247273)
    (0.07150000, 0.05285151)
    (0.07200000, 0.05323042)
    (0.07250000, 0.05360947)
    (0.07300000, 0.05398865)
    (0.07350000, 0.05436796)
    (0.07400000, 0.05474741)
    (0.07450000, 0.05512699)
    (0.07500000, 0.05550671)
    (0.07550000, 0.05588657)
    (0.07600000, 0.05626656)
    (0.07650000, 0.05664668)
    (0.07700000, 0.05702694)
    (0.07750000, 0.05740734)
    (0.07800000, 0.05778787)
    (0.07850000, 0.05816854)
    (0.07900000, 0.05854934)
    (0.07950000, 0.05893028)
    (0.08000000, 0.05931135)
    (0.08050000, 0.05969256)
    (0.08100000, 0.06007391)
    (0.08150000, 0.06045540)
    (0.08200000, 0.06083702)
    (0.08250000, 0.06121877)
    (0.08300000, 0.06160067)
    (0.08350000, 0.06198270)
    (0.08400000, 0.06236486)
    (0.08450000, 0.06274717)
    (0.08500000, 0.06312961)
    (0.08550000, 0.06351219)
    (0.08600000, 0.06389491)
    (0.08650000, 0.06427776)
    (0.08700000, 0.06466075)
    (0.08750000, 0.06504388)
    (0.08800000, 0.06542715)
    (0.08850000, 0.06581055)
    (0.08900000, 0.06619409)
    (0.08950000, 0.06657778)
    (0.09000000, 0.06696160)
    (0.09050000, 0.06734555)
    (0.09100000, 0.06772965)
    (0.09150000, 0.06811388)
    (0.09200000, 0.06849826)
    (0.09250000, 0.06888277)
    (0.09300000, 0.06926742)
    (0.09350000, 0.06965221)
    (0.09400000, 0.07003714)
    (0.09450000, 0.07042221)
    (0.09500000, 0.07080742)
    (0.09550000, 0.07119277)
    (0.09600000, 0.07157826)
    (0.09650000, 0.07196388)
    (0.09700000, 0.07234965)
    (0.09750000, 0.07273556)
    (0.09800000, 0.07312161)
    (0.09850000, 0.07350779)
    (0.09900000, 0.07389412)
    (0.09950000, 0.07428059)
    (0.10000000, 0.07466720)
    (0.10050000, 0.07505395)
    (0.10100000, 0.07544084)
    (0.10150000, 0.07582787)
    (0.10200000, 0.07621504)
    (0.10250000, 0.07660236)
    (0.10300000, 0.07698981)
    (0.10350000, 0.07737741)
    (0.10400000, 0.07776515)
    (0.10450000, 0.07815303)
    (0.10500000, 0.07854105)
    (0.10550000, 0.07892921)
    (0.10600000, 0.07931752)
    (0.10650000, 0.07970596)
    (0.10700000, 0.08009455)
    (0.10750000, 0.08048329)
    (0.10800000, 0.08087216)
    (0.10850000, 0.08126118)
    (0.10900000, 0.08165034)
    (0.10950000, 0.08203964)
    (0.11000000, 0.08242908)
    (0.11050000, 0.08281867)
    (0.11100000, 0.08320840)
    (0.11150000, 0.08359828)
    (0.11200000, 0.08398830)
    (0.11250000, 0.08437846)
    (0.11300000, 0.08476876)
    (0.11350000, 0.08515921)
    (0.11400000, 0.08554980)
    (0.11450000, 0.08594054)
    (0.11500000, 0.08633142)
    (0.11550000, 0.08672245)
    (0.11600000, 0.08711362)
    (0.11650000, 0.08750493)
    (0.11700000, 0.08789639)
    (0.11750000, 0.08828799)
    (0.11800000, 0.08867974)
    (0.11850000, 0.08907164)
    (0.11900000, 0.08946367)
    (0.11950000, 0.08985586)
    (0.12000000, 0.09024819)
    (0.12050000, 0.09064066)
    (0.12100000, 0.09103328)
    (0.12150000, 0.09142605)
    (0.12200000, 0.09181896)
    (0.12250000, 0.09221201)
    (0.12300000, 0.09260522)
    (0.12350000, 0.09299857)
    (0.12400000, 0.09339206)
    (0.12450000, 0.09378571)
    (0.12500000, 0.09417950)
    (0.12550000, 0.09457343)
    (0.12600000, 0.09496751)
    (0.12650000, 0.09536174)
    (0.12700000, 0.09575612)
    (0.12750000, 0.09615064)
    (0.12800000, 0.09654531)
    (0.12850000, 0.09694013)
    (0.12900000, 0.09733510)
    (0.12950000, 0.09773021)
    (0.13000000, 0.09812547)
    (0.13050000, 0.09852088)
    (0.13100000, 0.09891644)
    (0.13150000, 0.09931215)
    (0.13200000, 0.09970800)
    (0.13250000, 0.10010400)
    (0.13300000, 0.10050015)
    (0.13350000, 0.10089645)
    (0.13400000, 0.10129290)
    (0.13450000, 0.10168950)
    (0.13500000, 0.10208625)
    (0.13550000, 0.10248314)
    (0.13600000, 0.10288019)
    (0.13650000, 0.10327738)
    (0.13700000, 0.10367473)
    (0.13750000, 0.10407222)
    (0.13800000, 0.10446986)
    (0.13850000, 0.10486766)
    (0.13900000, 0.10526560)
    (0.13950000, 0.10566370)
    (0.14000000, 0.10606194)
    (0.14050000, 0.10646033)
    (0.14100000, 0.10685888)
    (0.14150000, 0.10725758)
    (0.14200000, 0.10765642)
    (0.14250000, 0.10805542)
    (0.14300000, 0.10845457)
    (0.14350000, 0.10885387)
    (0.14400000, 0.10925332)
    (0.14450000, 0.10965293)
    (0.14500000, 0.11005268)
    (0.14550000, 0.11045259)
    (0.14600000, 0.11085265)
    (0.14650000, 0.11125286)
    (0.14700000, 0.11165322)
    (0.14750000, 0.11205374)
    (0.14800000, 0.11245441)
    (0.14850000, 0.11285523)
    (0.14900000, 0.11325620)
    (0.14950000, 0.11365732)
    (0.15000000, 0.11405860)
    (0.15050000, 0.11446004)
    (0.15100000, 0.11486162)
    (0.15150000, 0.11526336)
    (0.15200000, 0.11566525)
    (0.15250000, 0.11606730)
    (0.15300000, 0.11646950)
    (0.15350000, 0.11687185)
    (0.15400000, 0.11727436)
    (0.15450000, 0.11767702)
    (0.15500000, 0.11807984)
    (0.15550000, 0.11848281)
    (0.15600000, 0.11888593)
    (0.15650000, 0.11928921)
    (0.15700000, 0.11969265)
    (0.15750000, 0.12009624)
    (0.15800000, 0.12049998)
    (0.15850000, 0.12090388)
    (0.15900000, 0.12130794)
    (0.15950000, 0.12171215)
    (0.16000000, 0.12211651)
    (0.16050000, 0.12252104)
    (0.16100000, 0.12292572)
    (0.16150000, 0.12333055)
    (0.16200000, 0.12373554)
    (0.16250000, 0.12414069)
    (0.16300000, 0.12454599)
    (0.16350000, 0.12495145)
    (0.16400000, 0.12535707)
    (0.16450000, 0.12576284)
    (0.16500000, 0.12616877)
    (0.16550000, 0.12657486)
    (0.16600000, 0.12698111)
    (0.16650000, 0.12738751)
    (0.16700000, 0.12779407)
    (0.16750000, 0.12820079)
    (0.16800000, 0.12860766)
    (0.16850000, 0.12901470)
    (0.16900000, 0.12942189)
    (0.16950000, 0.12982924)
    (0.17000000, 0.13023675)
    (0.17050000, 0.13064442)
    (0.17100000, 0.13105224)
    (0.17150000, 0.13146023)
    (0.17200000, 0.13186837)
    (0.17250000, 0.13227668)
    (0.17300000, 0.13268514)
    (0.17350000, 0.13309376)
    (0.17400000, 0.13350254)
    (0.17450000, 0.13391148)
    (0.17500000, 0.13432058)
    (0.17550000, 0.13472985)
    (0.17600000, 0.13513927)
    (0.17650000, 0.13554885)
    (0.17700000, 0.13595859)
    (0.17750000, 0.13636849)
    (0.17800000, 0.13677856)
    (0.17850000, 0.13718878)
    (0.17900000, 0.13759917)
    (0.17950000, 0.13800971)
    (0.18000000, 0.13842042)
    (0.18050000, 0.13883129)
    (0.18100000, 0.13924232)
    (0.18150000, 0.13965351)
    (0.18200000, 0.14006487)
    (0.18250000, 0.14047638)
    (0.18300000, 0.14088806)
    (0.18350000, 0.14129990)
    (0.18400000, 0.14171190)
    (0.18450000, 0.14212407)
    (0.18500000, 0.14253640)
    (0.18550000, 0.14294889)
    (0.18600000, 0.14336154)
    (0.18650000, 0.14377436)
    (0.18700000, 0.14418734)
    (0.18750000, 0.14460049)
    (0.18800000, 0.14501379)
    (0.18850000, 0.14542727)
    (0.18900000, 0.14584090)
    (0.18950000, 0.14625470)
    (0.19000000, 0.14666867)
    (0.19050000, 0.14708279)
    (0.19100000, 0.14749709)
    (0.19150000, 0.14791154)
    (0.19200000, 0.14832617)
    (0.19250000, 0.14874095)
    (0.19300000, 0.14915591)
    (0.19350000, 0.14957102)
    (0.19400000, 0.14998631)
    (0.19450000, 0.15040176)
    (0.19500000, 0.15081737)
    (0.19550000, 0.15123315)
    (0.19600000, 0.15164910)
    (0.19650000, 0.15206521)
    (0.19700000, 0.15248149)
    (0.19750000, 0.15289793)
    (0.19800000, 0.15331454)
    (0.19850000, 0.15373132)
    (0.19900000, 0.15414827)
    (0.19950000, 0.15456538)
    (0.20000000, 0.15498266)
    (0.20050000, 0.15540011)
    (0.20100000, 0.15581772)
    (0.20150000, 0.15623551)
    (0.20200000, 0.15665346)
    (0.20250000, 0.15707157)
    (0.20300000, 0.15748986)
    (0.20350000, 0.15790832)
    (0.20400000, 0.15832694)
    (0.20450000, 0.15874573)
    (0.20500000, 0.15916469)
    (0.20550000, 0.15958382)
    (0.20600000, 0.16000312)
    (0.20650000, 0.16042259)
    (0.20700000, 0.16084223)
    (0.20750000, 0.16126203)
    (0.20800000, 0.16168201)
    (0.20850000, 0.16210216)
    (0.20900000, 0.16252247)
    (0.20950000, 0.16294296)
    (0.21000000, 0.16336362)
    (0.21050000, 0.16378445)
    (0.21100000, 0.16420544)
    (0.21150000, 0.16462661)
    (0.21200000, 0.16504795)
    (0.21250000, 0.16546946)
    (0.21300000, 0.16589115)
    (0.21350000, 0.16631300)
    (0.21400000, 0.16673503)
    (0.21450000, 0.16715722)
    (0.21500000, 0.16757959)
    (0.21550000, 0.16800214)
    (0.21600000, 0.16842485)
    (0.21650000, 0.16884774)
    (0.21700000, 0.16927079)
    (0.21750000, 0.16969403)
    (0.21800000, 0.17011743)
    (0.21850000, 0.17054101)
    (0.21900000, 0.17096476)
    (0.21950000, 0.17138868)
    (0.22000000, 0.17181278)
    (0.22050000, 0.17223705)
    (0.22100000, 0.17266150)
    (0.22150000, 0.17308612)
    (0.22200000, 0.17351091)
    (0.22250000, 0.17393588)
    (0.22300000, 0.17436102)
    (0.22350000, 0.17478634)
    (0.22400000, 0.17521183)
    (0.22450000, 0.17563750)
    (0.22500000, 0.17606334)
    (0.22550000, 0.17648936)
    (0.22600000, 0.17691555)
    (0.22650000, 0.17734192)
    (0.22700000, 0.17776846)
    (0.22750000, 0.17819518)
    (0.22800000, 0.17862208)
    (0.22850000, 0.17904915)
    (0.22900000, 0.17947640)
    (0.22950000, 0.17990383)
    (0.23000000, 0.18033143)
    (0.23050000, 0.18075921)
    (0.23100000, 0.18118717)
    (0.23150000, 0.18161531)
    (0.23200000, 0.18204362)
    (0.23250000, 0.18247211)
    (0.23300000, 0.18290078)
    (0.23350000, 0.18332962)
    (0.23400000, 0.18375865)
    (0.23450000, 0.18418785)
    (0.23500000, 0.18461723)
    (0.23550000, 0.18504679)
    (0.23600000, 0.18547653)
    (0.23650000, 0.18590645)
    (0.23700000, 0.18633654)
    (0.23750000, 0.18676682)
    (0.23800000, 0.18719728)
    (0.23850000, 0.18762791)
    (0.23900000, 0.18805873)
    (0.23950000, 0.18848972)
    (0.24000000, 0.18892090)
    (0.24050000, 0.18935226)
    (0.24100000, 0.18978379)
    (0.24150000, 0.19021551)
    (0.24200000, 0.19064741)
    (0.24250000, 0.19107949)
    (0.24300000, 0.19151175)
    (0.24350000, 0.19194419)
    (0.24400000, 0.19237682)
    (0.24450000, 0.19280962)
    (0.24500000, 0.19324261)
    (0.24550000, 0.19367578)
    (0.24600000, 0.19410914)
    (0.24650000, 0.19454267)
    (0.24700000, 0.19497639)
    (0.24750000, 0.19541029)
    (0.24800000, 0.19584437)
    (0.24850000, 0.19627864)
    (0.24900000, 0.19671309)
    (0.24950000, 0.19714773)
    (0.25000000, 0.19758254)
    (0.25050000, 0.19801754)
    (0.25100000, 0.19845273)
    (0.25150000, 0.19888810)
    (0.25200000, 0.19932366)
    (0.25250000, 0.19975940)
    (0.25300000, 0.20019532)
    (0.25350000, 0.20063143)
    (0.25400000, 0.20106772)
    (0.25450000, 0.20150420)
    (0.25500000, 0.20194087)
    (0.25550000, 0.20237772)
    (0.25600000, 0.20281476)
    (0.25650000, 0.20325198)
    (0.25700000, 0.20368939)
    (0.25750000, 0.20412699)
    (0.25800000, 0.20456477)
    (0.25850000, 0.20500274)
    (0.25900000, 0.20544090)
    (0.25950000, 0.20587924)
    (0.26000000, 0.20631777)
    (0.26050000, 0.20675649)
    (0.26100000, 0.20719540)
    (0.26150000, 0.20763449)
    (0.26200000, 0.20807378)
    (0.26250000, 0.20851325)
    (0.26300000, 0.20895291)
    (0.26350000, 0.20939275)
    (0.26400000, 0.20983279)
    (0.26450000, 0.21027302)
    (0.26500000, 0.21071343)
    (0.26550000, 0.21115404)
    (0.26600000, 0.21159483)
    (0.26650000, 0.21203582)
    (0.26700000, 0.21247699)
    (0.26750000, 0.21291836)
    (0.26800000, 0.21335991)
    (0.26850000, 0.21380166)
    (0.26900000, 0.21424359)
    (0.26950000, 0.21468572)
    (0.27000000, 0.21512804)
    (0.27050000, 0.21557055)
    (0.27100000, 0.21601325)
    (0.27150000, 0.21645614)
    (0.27200000, 0.21689923)
    (0.27250000, 0.21734250)
    (0.27300000, 0.21778597)
    (0.27350000, 0.21822964)
    (0.27400000, 0.21867349)
    (0.27450000, 0.21911754)
    (0.27500000, 0.21956178)
    (0.27550000, 0.22000621)
    (0.27600000, 0.22045084)
    (0.27650000, 0.22089566)
    (0.27700000, 0.22134067)
    (0.27750000, 0.22178588)
    (0.27800000, 0.22223129)
    (0.27850000, 0.22267688)
    (0.27900000, 0.22312267)
    (0.27950000, 0.22356866)
    (0.28000000, 0.22401484)
    (0.28050000, 0.22446122)
    (0.28100000, 0.22490779)
    (0.28150000, 0.22535456)
    (0.28200000, 0.22580152)
    (0.28250000, 0.22624868)
    (0.28300000, 0.22669604)
    (0.28350000, 0.22714359)
    (0.28400000, 0.22759134)
    (0.28450000, 0.22803928)
    (0.28500000, 0.22848743)
    (0.28550000, 0.22893577)
    (0.28600000, 0.22938430)
    (0.28650000, 0.22983304)
    (0.28700000, 0.23028197)
    (0.28750000, 0.23073110)
    (0.28800000, 0.23118043)
    (0.28850000, 0.23162996)
    (0.28900000, 0.23207968)
    (0.28950000, 0.23252961)
    (0.29000000, 0.23297973)
    (0.29050000, 0.23343005)
    (0.29100000, 0.23388058)
    (0.29150000, 0.23433130)
    (0.29200000, 0.23478222)
    (0.29250000, 0.23523334)
    (0.29300000, 0.23568466)
    (0.29350000, 0.23613618)
    (0.29400000, 0.23658791)
    (0.29450000, 0.23703983)
    (0.29500000, 0.23749195)
    (0.29550000, 0.23794428)
    (0.29600000, 0.23839681)
    (0.29650000, 0.23884954)
    (0.29700000, 0.23930247)
    (0.29750000, 0.23975560)
    (0.29800000, 0.24020894)
    (0.29850000, 0.24066247)
    (0.29900000, 0.24111621)
    (0.29950000, 0.24157016)
    (0.30000000, 0.24202430)
    (0.30050000, 0.24247865)
    (0.30100000, 0.24293321)
    (0.30150000, 0.24338796)
    (0.30200000, 0.24384293)
    (0.30250000, 0.24429809)
    (0.30300000, 0.24475346)
    (0.30350000, 0.24520903)
    (0.30400000, 0.24566481)
    (0.30450000, 0.24612080)
    (0.30500000, 0.24657699)
    (0.30550000, 0.24703338)
    (0.30600000, 0.24748998)
    (0.30650000, 0.24794679)
    (0.30700000, 0.24840380)
    (0.30750000, 0.24886102)
    (0.30800000, 0.24931845)
    (0.30850000, 0.24977608)
    (0.30900000, 0.25023392)
    (0.30950000, 0.25069196)
    (0.31000000, 0.25115022)
    (0.31050000, 0.25160868)
    (0.31100000, 0.25206735)
    (0.31150000, 0.25252622)
    (0.31200000, 0.25298531)
    (0.31250000, 0.25344460)
    (0.31300000, 0.25390410)
    (0.31350000, 0.25436382)
    (0.31400000, 0.25482374)
    (0.31450000, 0.25528387)
    (0.31500000, 0.25574421)
    (0.31550000, 0.25620475)
    (0.31600000, 0.25666551)
    (0.31650000, 0.25712648)
    (0.31700000, 0.25758766)
    (0.31750000, 0.25804905)
    (0.31800000, 0.25851066)
    (0.31850000, 0.25897247)
    (0.31900000, 0.25943449)
    (0.31950000, 0.25989673)
    (0.32000000, 0.26035918)
    (0.32050000, 0.26082183)
    (0.32100000, 0.26128471)
    (0.32150000, 0.26174779)
    (0.32200000, 0.26221109)
    (0.32250000, 0.26267460)
    (0.32300000, 0.26313832)
    (0.32350000, 0.26360226)
    (0.32400000, 0.26406641)
    (0.32450000, 0.26453077)
    (0.32500000, 0.26499535)
    (0.32550000, 0.26546014)
    (0.32600000, 0.26592515)
    (0.32650000, 0.26639037)
    (0.32700000, 0.26685581)
    (0.32750000, 0.26732146)
    (0.32800000, 0.26778732)
    (0.32850000, 0.26825341)
    (0.32900000, 0.26871971)
    (0.32950000, 0.26918622)
    (0.33000000, 0.26965295)
    (0.33050000, 0.27011990)
    (0.33100000, 0.27058706)
    (0.33150000, 0.27105445)
    (0.33200000, 0.27152204)
    (0.33250000, 0.27198986)
    (0.33300000, 0.27245790)
    (0.33350000, 0.27292615)
    (0.33400000, 0.27339462)
    (0.33450000, 0.27386331)
    (0.33500000, 0.27433222)
    (0.33550000, 0.27480134)
    (0.33600000, 0.27527069)
    (0.33650000, 0.27574025)
    (0.33700000, 0.27621004)
    (0.33750000, 0.27668004)
    (0.33800000, 0.27715027)
    (0.33850000, 0.27762071)
    (0.33900000, 0.27809138)
    (0.33950000, 0.27856227)
    (0.34000000, 0.27903337)
    (0.34050000, 0.27950470)
    (0.34100000, 0.27997626)
    (0.34150000, 0.28044803)
    (0.34200000, 0.28092002)
    (0.34250000, 0.28139224)
    (0.34300000, 0.28186468)
    (0.34350000, 0.28233734)
    (0.34400000, 0.28281023)
    (0.34450000, 0.28328334)
    (0.34500000, 0.28375667)
    (0.34550000, 0.28423023)
    (0.34600000, 0.28470401)
    (0.34650000, 0.28517801)
    (0.34700000, 0.28565224)
    (0.34750000, 0.28612669)
    (0.34800000, 0.28660137)
    (0.34850000, 0.28707628)
    (0.34900000, 0.28755140)
    (0.34950000, 0.28802676)
    (0.35000000, 0.28850234)
    (0.35050000, 0.28897815)
    (0.35100000, 0.28945418)
    (0.35150000, 0.28993044)
    (0.35200000, 0.29040693)
    (0.35250000, 0.29088365)
    (0.35300000, 0.29136059)
    (0.35350000, 0.29183776)
    (0.35400000, 0.29231516)
    (0.35450000, 0.29279278)
    (0.35500000, 0.29327064)
    (0.35550000, 0.29374872)
    (0.35600000, 0.29422704)
    (0.35650000, 0.29470558)
    (0.35700000, 0.29518435)
    (0.35750000, 0.29566335)
    (0.35800000, 0.29614258)
    (0.35850000, 0.29662204)
    (0.35900000, 0.29710174)
    (0.35950000, 0.29758166)
    (0.36000000, 0.29806181)
    (0.36050000, 0.29854220)
    (0.36100000, 0.29902282)
    (0.36150000, 0.29950367)
    (0.36200000, 0.29998475)
    (0.36250000, 0.30046606)
    (0.36300000, 0.30094761)
    (0.36350000, 0.30142939)
    (0.36400000, 0.30191140)
    (0.36450000, 0.30239365)
    (0.36500000, 0.30287612)
    (0.36550000, 0.30335884)
    (0.36600000, 0.30384179)
    (0.36650000, 0.30432497)
    (0.36700000, 0.30480838)
    (0.36750000, 0.30529204)
    (0.36800000, 0.30577592)
    (0.36850000, 0.30626005)
    (0.36900000, 0.30674441)
    (0.36950000, 0.30722900)
    (0.37000000, 0.30771383)
    (0.37050000, 0.30819890)
    (0.37100000, 0.30868420)
    (0.37150000, 0.30916974)
    (0.37200000, 0.30965552)
    (0.37250000, 0.31014154)
    (0.37300000, 0.31062780)
    (0.37350000, 0.31111429)
    (0.37400000, 0.31160102)
    (0.37450000, 0.31208799)
    (0.37500000, 0.31257520)
    (0.37550000, 0.31306265)
    (0.37600000, 0.31355034)
    (0.37650000, 0.31403826)
    (0.37700000, 0.31452643)
    (0.37750000, 0.31501484)
    (0.37800000, 0.31550349)
    (0.37850000, 0.31599238)
    (0.37900000, 0.31648151)
    (0.37950000, 0.31697089)
    (0.38000000, 0.31746050)
    (0.38050000, 0.31795036)
    (0.38100000, 0.31844046)
    (0.38150000, 0.31893080)
    (0.38200000, 0.31942138)
    (0.38250000, 0.31991221)
    (0.38300000, 0.32040328)
    (0.38350000, 0.32089460)
    (0.38400000, 0.32138616)
    (0.38450000, 0.32187796)
    (0.38500000, 0.32237001)
    (0.38550000, 0.32286231)
    (0.38600000, 0.32335484)
    (0.38650000, 0.32384763)
    (0.38700000, 0.32434066)
    (0.38750000, 0.32483393)
    (0.38800000, 0.32532746)
    (0.38850000, 0.32582123)
    (0.38900000, 0.32631524)
    (0.38950000, 0.32680951)
    (0.39000000, 0.32730402)
    (0.39050000, 0.32779877)
    (0.39100000, 0.32829378)
    (0.39150000, 0.32878904)
    (0.39200000, 0.32928454)
    (0.39250000, 0.32978029)
    (0.39300000, 0.33027629)
    (0.39350000, 0.33077254)
    (0.39400000, 0.33126904)
    (0.39450000, 0.33176580)
    (0.39500000, 0.33226280)
    (0.39550000, 0.33276005)
    (0.39600000, 0.33325755)
    (0.39650000, 0.33375531)
    (0.39700000, 0.33425331)
    (0.39750000, 0.33475157)
    (0.39800000, 0.33525008)
    (0.39850000, 0.33574884)
    (0.39900000, 0.33624786)
    (0.39950000, 0.33674713)
    (0.40000000, 0.33724665)
    (0.40050000, 0.33774643)
    (0.40100000, 0.33824645)
    (0.40150000, 0.33874674)
    (0.40200000, 0.33924728)
    (0.40250000, 0.33974807)
    (0.40300000, 0.34024912)
    (0.40350000, 0.34075042)
    (0.40400000, 0.34125198)
    (0.40450000, 0.34175380)
    (0.40500000, 0.34225587)
    (0.40550000, 0.34275820)
    (0.40600000, 0.34326079)
    (0.40650000, 0.34376363)
    (0.40700000, 0.34426673)
    (0.40750000, 0.34477009)
    (0.40800000, 0.34527371)
    (0.40850000, 0.34577758)
    (0.40900000, 0.34628172)
    (0.40950000, 0.34678611)
    (0.41000000, 0.34729077)
    (0.41050000, 0.34779568)
    (0.41100000, 0.34830085)
    (0.41150000, 0.34880629)
    (0.41200000, 0.34931198)
    (0.41250000, 0.34981794)
    (0.41300000, 0.35032415)
    (0.41350000, 0.35083063)
    (0.41400000, 0.35133737)
    (0.41450000, 0.35184438)
    (0.41500000, 0.35235164)
    (0.41550000, 0.35285917)
    (0.41600000, 0.35336696)
    (0.41650000, 0.35387502)
    (0.41700000, 0.35438334)
    (0.41750000, 0.35489192)
    (0.41800000, 0.35540077)
    (0.41850000, 0.35590989)
    (0.41900000, 0.35641927)
    (0.41950000, 0.35692891)
    (0.42000000, 0.35743882)
    (0.42050000, 0.35794900)
    (0.42100000, 0.35845944)
    (0.42150000, 0.35897015)
    (0.42200000, 0.35948113)
    (0.42250000, 0.35999237)
    (0.42300000, 0.36050388)
    (0.42350000, 0.36101566)
    (0.42400000, 0.36152771)
    (0.42450000, 0.36204003)
    (0.42500000, 0.36255262)
    (0.42550000, 0.36306547)
    (0.42600000, 0.36357860)
    (0.42650000, 0.36409200)
    (0.42700000, 0.36460566)
    (0.42750000, 0.36511960)
    (0.42800000, 0.36563381)
    (0.42850000, 0.36614829)
    (0.42900000, 0.36666304)
    (0.42950000, 0.36717807)
    (0.43000000, 0.36769337)
    (0.43050000, 0.36820894)
    (0.43100000, 0.36872478)
    (0.43150000, 0.36924090)
    (0.43200000, 0.36975729)
    (0.43250000, 0.37027395)
    (0.43300000, 0.37079089)
    (0.43350000, 0.37130811)
    (0.43400000, 0.37182559)
    (0.43450000, 0.37234336)
    (0.43500000, 0.37286140)
    (0.43550000, 0.37337972)
    (0.43600000, 0.37389831)
    (0.43650000, 0.37441718)
    (0.43700000, 0.37493633)
    (0.43750000, 0.37545576)
    (0.43800000, 0.37597546)
    (0.43850000, 0.37649544)
    (0.43900000, 0.37701570)
    (0.43950000, 0.37753624)
    (0.44000000, 0.37805706)
    (0.44050000, 0.37857816)
    (0.44100000, 0.37909954)
    (0.44150000, 0.37962120)
    (0.44200000, 0.38014314)
    (0.44250000, 0.38066536)
    (0.44300000, 0.38118787)
    (0.44350000, 0.38171065)
    (0.44400000, 0.38223372)
    (0.44450000, 0.38275707)
    (0.44500000, 0.38328070)
    (0.44550000, 0.38380462)
    (0.44600000, 0.38432882)
    (0.44650000, 0.38485331)
    (0.44700000, 0.38537807)
    (0.44750000, 0.38590313)
    (0.44800000, 0.38642847)
    (0.44850000, 0.38695409)
    (0.44900000, 0.38748000)
    (0.44950000, 0.38800620)
    (0.45000000, 0.38853268)
    (0.45050000, 0.38905945)
    (0.45100000, 0.38958651)
    (0.45150000, 0.39011385)
    (0.45200000, 0.39064149)
    (0.45250000, 0.39116941)
    (0.45300000, 0.39169762)
    (0.45350000, 0.39222612)
    (0.45400000, 0.39275491)
    (0.45450000, 0.39328399)
    (0.45500000, 0.39381336)
    (0.45550000, 0.39434302)
    (0.45600000, 0.39487297)
    (0.45650000, 0.39540321)
    (0.45700000, 0.39593375)
    (0.45750000, 0.39646457)
    (0.45800000, 0.39699569)
    (0.45850000, 0.39752710)
    (0.45900000, 0.39805881)
    (0.45950000, 0.39859081)
    (0.46000000, 0.39912310)
    (0.46050000, 0.39965569)
    (0.46100000, 0.40018857)
    (0.46150000, 0.40072175)
    (0.46200000, 0.40125523)
    (0.46250000, 0.40178900)
    (0.46300000, 0.40232306)
    (0.46350000, 0.40285743)
    (0.46400000, 0.40339209)
    (0.46450000, 0.40392705)
    (0.46500000, 0.40446230)
    (0.46550000, 0.40499786)
    (0.46600000, 0.40553371)
    (0.46650000, 0.40606986)
    (0.46700000, 0.40660631)
    (0.46750000, 0.40714307)
    (0.46800000, 0.40768012)
    (0.46850000, 0.40821747)
    (0.46900000, 0.40875513)
    (0.46950000, 0.40929308)
    (0.47000000, 0.40983134)
    (0.47050000, 0.41036990)
    (0.47100000, 0.41090876)
    (0.47150000, 0.41144793)
    (0.47200000, 0.41198740)
    (0.47250000, 0.41252717)
    (0.47300000, 0.41306725)
    (0.47350000, 0.41360763)
    (0.47400000, 0.41414832)
    (0.47450000, 0.41468931)
    (0.47500000, 0.41523061)
    (0.47550000, 0.41577222)
    (0.47600000, 0.41631413)
    (0.47650000, 0.41685635)
    (0.47700000, 0.41739888)
    (0.47750000, 0.41794172)
    (0.47800000, 0.41848486)
    (0.47850000, 0.41902831)
    (0.47900000, 0.41957208)
    (0.47950000, 0.42011615)
    (0.48000000, 0.42066053)
    (0.48050000, 0.42120522)
    (0.48100000, 0.42175023)
    (0.48150000, 0.42229554)
    (0.48200000, 0.42284117)
    (0.48250000, 0.42338711)
    (0.48300000, 0.42393336)
    (0.48350000, 0.42447992)
    (0.48400000, 0.42502680)
    (0.48450000, 0.42557400)
    (0.48500000, 0.42612150)
    (0.48550000, 0.42666932)
    (0.48600000, 0.42721746)
    (0.48650000, 0.42776591)
    (0.48700000, 0.42831468)
    (0.48750000, 0.42886377)
    (0.48800000, 0.42941317)
    (0.48850000, 0.42996289)
    (0.48900000, 0.43051292)
    (0.48950000, 0.43106328)
    (0.49000000, 0.43161395)
    (0.49050000, 0.43216495)
    (0.49100000, 0.43271626)
    (0.49150000, 0.43326789)
    (0.49200000, 0.43381985)
    (0.49250000, 0.43437212)
    (0.49300000, 0.43492472)
    (0.49350000, 0.43547763)
    (0.49400000, 0.43603087)
    (0.49450000, 0.43658443)
    (0.49500000, 0.43713832)
    (0.49550000, 0.43769253)
    (0.49600000, 0.43824706)
    (0.49650000, 0.43880192)
    (0.49700000, 0.43935710)
    (0.49750000, 0.43991261)
    (0.49800000, 0.44046844)
    (0.49850000, 0.44102460)
    (0.49900000, 0.44158109)
    (0.49950000, 0.44213790)
    (0.50000000, 0.44269504)
    (0.50050000, 0.44325251)
    (0.50100000, 0.44381031)
    (0.50150000, 0.44436843)
    (0.50200000, 0.44492689)
    (0.50250000, 0.44548568)
    (0.50300000, 0.44604479)
    (0.50350000, 0.44660424)
    (0.50400000, 0.44716402)
    (0.50450000, 0.44772413)
    (0.50500000, 0.44828457)
    (0.50550000, 0.44884535)
    (0.50600000, 0.44940646)
    (0.50650000, 0.44996790)
    (0.50700000, 0.45052967)
    (0.50750000, 0.45109178)
    (0.50800000, 0.45165423)
    (0.50850000, 0.45221701)
    (0.50900000, 0.45278013)
    (0.50950000, 0.45334358)
    (0.51000000, 0.45390738)
    (0.51050000, 0.45447150)
    (0.51100000, 0.45503597)
    (0.51150000, 0.45560078)
    (0.51200000, 0.45616592)
    (0.51250000, 0.45673140)
    (0.51300000, 0.45729723)
    (0.51350000, 0.45786339)
    (0.51400000, 0.45842989)
    (0.51450000, 0.45899674)
    (0.51500000, 0.45956393)
    (0.51550000, 0.46013146)
    (0.51600000, 0.46069933)
    (0.51650000, 0.46126755)
    (0.51700000, 0.46183611)
    (0.51750000, 0.46240501)
    (0.51800000, 0.46297426)
    (0.51850000, 0.46354385)
    (0.51900000, 0.46411379)
    (0.51950000, 0.46468408)
    (0.52000000, 0.46525471)
    (0.52050000, 0.46582569)
    (0.52100000, 0.46639702)
    (0.52150000, 0.46696870)
    (0.52200000, 0.46754072)
    (0.52250000, 0.46811310)
    (0.52300000, 0.46868582)
    (0.52350000, 0.46925890)
    (0.52400000, 0.46983232)
    (0.52450000, 0.47040610)
    (0.52500000, 0.47098023)
    (0.52550000, 0.47155471)
    (0.52600000, 0.47212954)
    (0.52650000, 0.47270473)
    (0.52700000, 0.47328027)
    (0.52750000, 0.47385617)
    (0.52800000, 0.47443242)
    (0.52850000, 0.47500903)
    (0.52900000, 0.47558599)
    (0.52950000, 0.47616331)
    (0.53000000, 0.47674099)
    (0.53050000, 0.47731902)
    (0.53100000, 0.47789741)
    (0.53150000, 0.47847616)
    (0.53200000, 0.47905527)
    (0.53250000, 0.47963474)
    (0.53300000, 0.48021457)
    (0.53350000, 0.48079476)
    (0.53400000, 0.48137532)
    (0.53450000, 0.48195623)
    (0.53500000, 0.48253751)
    (0.53550000, 0.48311915)
    (0.53600000, 0.48370115)
    (0.53650000, 0.48428352)
    (0.53700000, 0.48486625)
    (0.53750000, 0.48544934)
    (0.53800000, 0.48603281)
    (0.53850000, 0.48661663)
    (0.53900000, 0.48720083)
    (0.53950000, 0.48778539)
    (0.54000000, 0.48837032)
    (0.54050000, 0.48895562)
    (0.54100000, 0.48954129)
    (0.54150000, 0.49012733)
    (0.54200000, 0.49071374)
    (0.54250000, 0.49130051)
    (0.54300000, 0.49188766)
    (0.54350000, 0.49247519)
    (0.54400000, 0.49306308)
    (0.54450000, 0.49365135)
    (0.54500000, 0.49423999)
    (0.54550000, 0.49482900)
    (0.54600000, 0.49541839)
    (0.54650000, 0.49600815)
    (0.54700000, 0.49659829)
    (0.54750000, 0.49718881)
    (0.54800000, 0.49777970)
    (0.54850000, 0.49837097)
    (0.54900000, 0.49896262)
    (0.54950000, 0.49955465)
    (0.55000000, 0.50014706)
    (0.55050000, 0.50073984)
    (0.55100000, 0.50133301)
    (0.55150000, 0.50192656)
    (0.55200000, 0.50252049)
    (0.55250000, 0.50311480)
    (0.55300000, 0.50370949)
    (0.55350000, 0.50430457)
    (0.55400000, 0.50490003)
    (0.55450000, 0.50549588)
    (0.55500000, 0.50609211)
    (0.55550000, 0.50668873)
    (0.55600000, 0.50728573)
    (0.55650000, 0.50788312)
    (0.55700000, 0.50848090)
    (0.55750000, 0.50907906)
    (0.55800000, 0.50967762)
    (0.55850000, 0.51027656)
    (0.55900000, 0.51087589)
    (0.55950000, 0.51147562)
    (0.56000000, 0.51207573)
    (0.56050000, 0.51267624)
    (0.56100000, 0.51327714)
    (0.56150000, 0.51387844)
    (0.56200000, 0.51448012)
    (0.56250000, 0.51508220)
    (0.56300000, 0.51568468)
    (0.56350000, 0.51628755)
    (0.56400000, 0.51689082)
    (0.56450000, 0.51749448)
    (0.56500000, 0.51809854)
    (0.56550000, 0.51870300)
    (0.56600000, 0.51930786)
    (0.56650000, 0.51991312)
    (0.56700000, 0.52051877)
    (0.56750000, 0.52112483)
    (0.56800000, 0.52173129)
    (0.56850000, 0.52233815)
    (0.56900000, 0.52294541)
    (0.56950000, 0.52355308)
    (0.57000000, 0.52416115)
    (0.57050000, 0.52476963)
    (0.57100000, 0.52537851)
    (0.57150000, 0.52598779)
    (0.57200000, 0.52659748)
    (0.57250000, 0.52720758)
    (0.57300000, 0.52781809)
    (0.57350000, 0.52842900)
    (0.57400000, 0.52904032)
    (0.57450000, 0.52965206)
    (0.57500000, 0.53026420)
    (0.57550000, 0.53087676)
    (0.57600000, 0.53148972)
    (0.57650000, 0.53210310)
    (0.57700000, 0.53271689)
    (0.57750000, 0.53333110)
    (0.57800000, 0.53394571)
    (0.57850000, 0.53456075)
    (0.57900000, 0.53517620)
    (0.57950000, 0.53579206)
    (0.58000000, 0.53640835)
    (0.58050000, 0.53702505)
    (0.58100000, 0.53764217)
    (0.58150000, 0.53825971)
    (0.58200000, 0.53887766)
    (0.58250000, 0.53949604)
    (0.58300000, 0.54011484)
    (0.58350000, 0.54073406)
    (0.58400000, 0.54135371)
    (0.58450000, 0.54197377)
    (0.58500000, 0.54259426)
    (0.58550000, 0.54321518)
    (0.58600000, 0.54383652)
    (0.58650000, 0.54445829)
    (0.58700000, 0.54508048)
    (0.58750000, 0.54570310)
    (0.58800000, 0.54632615)
    (0.58850000, 0.54694963)
    (0.58900000, 0.54757353)
    (0.58950000, 0.54819787)
    (0.59000000, 0.54882264)
    (0.59050000, 0.54944784)
    (0.59100000, 0.55007347)
    (0.59150000, 0.55069954)
    (0.59200000, 0.55132604)
    (0.59250000, 0.55195297)
    (0.59300000, 0.55258034)
    (0.59350000, 0.55320815)
    (0.59400000, 0.55383639)
    (0.59450000, 0.55446507)
    (0.59500000, 0.55509419)
    (0.59550000, 0.55572375)
    (0.59600000, 0.55635375)
    (0.59650000, 0.55698418)
    (0.59700000, 0.55761506)
    (0.59750000, 0.55824638)
    (0.59800000, 0.55887815)
    (0.59850000, 0.55951035)
    (0.59900000, 0.56014301)
    (0.59950000, 0.56077610)
    (0.60000000, 0.56140964)
    (0.60050000, 0.56204363)
    (0.60100000, 0.56267807)
    (0.60150000, 0.56331295)
    (0.60200000, 0.56394829)
    (0.60250000, 0.56458407)
    (0.60300000, 0.56522030)
    (0.60350000, 0.56585699)
    (0.60400000, 0.56649412)
    (0.60450000, 0.56713171)
    (0.60500000, 0.56776975)
    (0.60550000, 0.56840825)
    (0.60600000, 0.56904720)
    (0.60650000, 0.56968661)
    (0.60700000, 0.57032647)
    (0.60750000, 0.57096679)
    (0.60800000, 0.57160757)
    (0.60850000, 0.57224881)
    (0.60900000, 0.57289051)
    (0.60950000, 0.57353267)
    (0.61000000, 0.57417529)
    (0.61050000, 0.57481837)
    (0.61100000, 0.57546192)
    (0.61150000, 0.57610593)
    (0.61200000, 0.57675040)
    (0.61250000, 0.57739534)
    (0.61300000, 0.57804075)
    (0.61350000, 0.57868662)
    (0.61400000, 0.57933296)
    (0.61450000, 0.57997977)
    (0.61500000, 0.58062705)
    (0.61550000, 0.58127480)
    (0.61600000, 0.58192302)
    (0.61650000, 0.58257171)
    (0.61700000, 0.58322088)
    (0.61750000, 0.58387052)
    (0.61800000, 0.58452063)
    (0.61850000, 0.58517122)
    (0.61900000, 0.58582229)
    (0.61950000, 0.58647383)
    (0.62000000, 0.58712585)
    (0.62050000, 0.58777835)
    (0.62100000, 0.58843133)
    (0.62150000, 0.58908479)
    (0.62200000, 0.58973873)
    (0.62250000, 0.59039316)
    (0.62300000, 0.59104806)
    (0.62350000, 0.59170346)
    (0.62400000, 0.59235933)
    (0.62450000, 0.59301569)
    (0.62500000, 0.59367254)
    (0.62550000, 0.59432988)
    (0.62600000, 0.59498770)
    (0.62650000, 0.59564602)
    (0.62700000, 0.59630482)
    (0.62750000, 0.59696411)
    (0.62800000, 0.59762390)
    (0.62850000, 0.59828418)
    (0.62900000, 0.59894495)
    (0.62950000, 0.59960622)
    (0.63000000, 0.60026799)
    (0.63050000, 0.60093025)
    (0.63100000, 0.60159300)
    (0.63150000, 0.60225626)
    (0.63200000, 0.60292001)
    (0.63250000, 0.60358427)
    (0.63300000, 0.60424903)
    (0.63350000, 0.60491428)
    (0.63400000, 0.60558005)
    (0.63450000, 0.60624631)
    (0.63500000, 0.60691308)
    (0.63550000, 0.60758036)
    (0.63600000, 0.60824814)
    (0.63650000, 0.60891643)
    (0.63700000, 0.60958523)
    (0.63750000, 0.61025453)
    (0.63800000, 0.61092435)
    (0.63850000, 0.61159468)
    (0.63900000, 0.61226552)
    (0.63950000, 0.61293688)
    (0.64000000, 0.61360875)
    (0.64050000, 0.61428113)
    (0.64100000, 0.61495403)
    (0.64150000, 0.61562745)
    (0.64200000, 0.61630139)
    (0.64250000, 0.61697584)
    (0.64300000, 0.61765082)
    (0.64350000, 0.61832631)
    (0.64400000, 0.61900233)
    (0.64450000, 0.61967887)
    (0.64500000, 0.62035594)
    (0.64550000, 0.62103353)
    (0.64600000, 0.62171165)
    (0.64650000, 0.62239029)
    (0.64700000, 0.62306946)
    (0.64750000, 0.62374916)
    (0.64800000, 0.62442940)
    (0.64850000, 0.62511016)
    (0.64900000, 0.62579145)
    (0.64950000, 0.62647328)
    (0.65000000, 0.62715564)
    (0.65050000, 0.62783854)
    (0.65100000, 0.62852197)
    (0.65150000, 0.62920594)
    (0.65200000, 0.62989045)
    (0.65250000, 0.63057550)
    (0.65300000, 0.63126108)
    (0.65350000, 0.63194721)
    (0.65400000, 0.63263389)
    (0.65450000, 0.63332110)
    (0.65500000, 0.63400886)
    (0.65550000, 0.63469717)
    (0.65600000, 0.63538602)
    (0.65650000, 0.63607542)
    (0.65700000, 0.63676537)
    (0.65750000, 0.63745587)
    (0.65800000, 0.63814692)
    (0.65850000, 0.63883852)
    (0.65900000, 0.63953067)
    (0.65950000, 0.64022338)
    (0.66000000, 0.64091665)
    (0.66050000, 0.64161047)
    (0.66100000, 0.64230485)
    (0.66150000, 0.64299979)
    (0.66200000, 0.64369528)
    (0.66250000, 0.64439134)
    (0.66300000, 0.64508796)
    (0.66350000, 0.64578515)
    (0.66400000, 0.64648289)
    (0.66450000, 0.64718121)
    (0.66500000, 0.64788009)
    (0.66550000, 0.64857953)
    (0.66600000, 0.64927955)
    (0.66650000, 0.64998014)
    (0.66700000, 0.65068129)
    (0.66750000, 0.65138302)
    (0.66800000, 0.65208532)
    (0.66850000, 0.65278820)
    (0.66900000, 0.65349165)
    (0.66950000, 0.65419568)
    (0.67000000, 0.65490029)
    (0.67050000, 0.65560548)
    (0.67100000, 0.65631124)
    (0.67150000, 0.65701759)
    (0.67200000, 0.65772452)
    (0.67250000, 0.65843204)
    (0.67300000, 0.65914014)
    (0.67350000, 0.65984883)
    (0.67400000, 0.66055810)
    (0.67450000, 0.66126796)
    (0.67500000, 0.66197842)
    (0.67550000, 0.66268946)
    (0.67600000, 0.66340110)
    (0.67650000, 0.66411333)
    (0.67700000, 0.66482615)
    (0.67750000, 0.66553957)
    (0.67800000, 0.66625359)
    (0.67850000, 0.66696820)
    (0.67900000, 0.66768342)
    (0.67950000, 0.66839924)
    (0.68000000, 0.66911566)
    (0.68050000, 0.66983268)
    (0.68100000, 0.67055031)
    (0.68150000, 0.67126854)
    (0.68200000, 0.67198738)
    (0.68250000, 0.67270683)
    (0.68300000, 0.67342689)
    (0.68350000, 0.67414756)
    (0.68400000, 0.67486885)
    (0.68450000, 0.67559074)
    (0.68500000, 0.67631325)
    (0.68550000, 0.67703638)
    (0.68600000, 0.67776013)
    (0.68650000, 0.67848449)
    (0.68700000, 0.67920948)
    (0.68750000, 0.67993508)
    (0.68800000, 0.68066131)
    (0.68850000, 0.68138817)
    (0.68900000, 0.68211565)
    (0.68950000, 0.68284375)
    (0.69000000, 0.68357249)
    (0.69050000, 0.68430185)
    (0.69100000, 0.68503185)
    (0.69150000, 0.68576247)
    (0.69200000, 0.68649373)
    (0.69250000, 0.68722563)
    (0.69300000, 0.68795816)
    (0.69350000, 0.68869133)
    (0.69400000, 0.68942514)
    (0.69450000, 0.69015959)
    (0.69500000, 0.69089468)
    (0.69550000, 0.69163042)
    (0.69600000, 0.69236680)
    (0.69650000, 0.69310382)
    (0.69700000, 0.69384150)
    (0.69750000, 0.69457982)
    (0.69800000, 0.69531879)
    (0.69850000, 0.69605842)
    (0.69900000, 0.69679869)
    (0.69950000, 0.69753963)
    (0.70000000, 0.69828121)
    (0.70050000, 0.69902346)
    (0.70100000, 0.69976637)
    (0.70150000, 0.70050993)
    (0.70200000, 0.70125416)
    (0.70250000, 0.70199905)
    (0.70300000, 0.70274461)
    (0.70350000, 0.70349083)
    (0.70400000, 0.70423772)
    (0.70450000, 0.70498528)
    (0.70500000, 0.70573351)
    (0.70550000, 0.70648242)
    (0.70600000, 0.70723200)
    (0.70650000, 0.70798225)
    (0.70700000, 0.70873318)
    (0.70750000, 0.70948479)
    (0.70800000, 0.71023707)
    (0.70850000, 0.71099004)
    (0.70900000, 0.71174370)
    (0.70950000, 0.71249804)
    (0.71000000, 0.71325306)
    (0.71050000, 0.71400877)
    (0.71100000, 0.71476517)
    (0.71150000, 0.71552227)
    (0.71200000, 0.71628005)
    (0.71250000, 0.71703853)
    (0.71300000, 0.71779770)
    (0.71350000, 0.71855758)
    (0.71400000, 0.71931815)
    (0.71450000, 0.72007942)
    (0.71500000, 0.72084139)
    (0.71550000, 0.72160407)
    (0.71600000, 0.72236745)
    (0.71650000, 0.72313154)
    (0.71700000, 0.72389634)
    (0.71750000, 0.72466185)
    (0.71800000, 0.72542807)
    (0.71850000, 0.72619500)
    (0.71900000, 0.72696265)
    (0.71950000, 0.72773102)
    (0.72000000, 0.72850010)
    (0.72050000, 0.72926991)
    (0.72100000, 0.73004044)
    (0.72150000, 0.73081169)
    (0.72200000, 0.73158367)
    (0.72250000, 0.73235637)
    (0.72300000, 0.73312980)
    (0.72350000, 0.73390397)
    (0.72400000, 0.73467886)
    (0.72450000, 0.73545449)
    (0.72500000, 0.73623086)
    (0.72550000, 0.73700796)
    (0.72600000, 0.73778581)
    (0.72650000, 0.73856439)
    (0.72700000, 0.73934372)
    (0.72750000, 0.74012379)
    (0.72800000, 0.74090461)
    (0.72850000, 0.74168618)
    (0.72900000, 0.74246850)
    (0.72950000, 0.74325157)
    (0.73000000, 0.74403539)
    (0.73050000, 0.74481997)
    (0.73100000, 0.74560530)
    (0.73150000, 0.74639140)
    (0.73200000, 0.74717826)
    (0.73250000, 0.74796588)
    (0.73300000, 0.74875426)
    (0.73350000, 0.74954341)
    (0.73400000, 0.75033334)
    (0.73450000, 0.75112403)
    (0.73500000, 0.75191549)
    (0.73550000, 0.75270773)
    (0.73600000, 0.75350074)
    (0.73650000, 0.75429454)
    (0.73700000, 0.75508911)
    (0.73750000, 0.75588446)
    (0.73800000, 0.75668060)
    (0.73850000, 0.75747753)
    (0.73900000, 0.75827524)
    (0.73950000, 0.75907374)
    (0.74000000, 0.75987304)
    (0.74050000, 0.76067313)
    (0.74100000, 0.76147401)
    (0.74150000, 0.76227569)
    (0.74200000, 0.76307818)
    (0.74250000, 0.76388146)
    (0.74300000, 0.76468555)
    (0.74350000, 0.76549044)
    (0.74400000, 0.76629615)
    (0.74450000, 0.76710266)
    (0.74500000, 0.76790999)
    (0.74550000, 0.76871813)
    (0.74600000, 0.76952708)
    (0.74650000, 0.77033686)
    (0.74700000, 0.77114745)
    (0.74750000, 0.77195887)
    (0.74800000, 0.77277111)
    (0.74850000, 0.77358418)
    (0.74900000, 0.77439808)
    (0.74950000, 0.77521281)
    (0.75000000, 0.77602837)
    (0.75050000, 0.77684477)
    (0.75100000, 0.77766201)
    (0.75150000, 0.77848009)
    (0.75200000, 0.77929901)
    (0.75250000, 0.78011877)
    (0.75300000, 0.78093938)
    (0.75350000, 0.78176084)
    (0.75400000, 0.78258315)
    (0.75450000, 0.78340631)
    (0.75500000, 0.78423033)
    (0.75550000, 0.78505521)
    (0.75600000, 0.78588095)
    (0.75650000, 0.78670755)
    (0.75700000, 0.78753501)
    (0.75750000, 0.78836334)
    (0.75800000, 0.78919254)
    (0.75850000, 0.79002262)
    (0.75900000, 0.79085356)
    (0.75950000, 0.79168538)
    (0.76000000, 0.79251809)
    (0.76050000, 0.79335167)
    (0.76100000, 0.79418614)
    (0.76150000, 0.79502149)
    (0.76200000, 0.79585773)
    (0.76250000, 0.79669486)
    (0.76300000, 0.79753288)
    (0.76350000, 0.79837180)
    (0.76400000, 0.79921162)
    (0.76450000, 0.80005234)
    (0.76500000, 0.80089396)
    (0.76550000, 0.80173649)
    (0.76600000, 0.80257993)
    (0.76650000, 0.80342427)
    (0.76700000, 0.80426953)
    (0.76750000, 0.80511570)
    (0.76800000, 0.80596280)
    (0.76850000, 0.80681081)
    (0.76900000, 0.80765975)
    (0.76950000, 0.80850961)
    (0.77000000, 0.80936040)
    (0.77050000, 0.81021212)
    (0.77100000, 0.81106478)
    (0.77150000, 0.81191837)
    (0.77200000, 0.81277290)
    (0.77250000, 0.81362837)
    (0.77300000, 0.81448479)
    (0.77350000, 0.81534215)
    (0.77400000, 0.81620046)
    (0.77450000, 0.81705973)
    (0.77500000, 0.81791995)
    (0.77550000, 0.81878113)
    (0.77600000, 0.81964327)
    (0.77650000, 0.82050637)
    (0.77700000, 0.82137044)
    (0.77750000, 0.82223547)
    (0.77800000, 0.82310148)
    (0.77850000, 0.82396847)
    (0.77900000, 0.82483643)
    (0.77950000, 0.82570537)
    (0.78000000, 0.82657529)
    (0.78050000, 0.82744620)
    (0.78100000, 0.82831810)
    (0.78150000, 0.82919099)
    (0.78200000, 0.83006487)
    (0.78250000, 0.83093976)
    (0.78300000, 0.83181564)
    (0.78350000, 0.83269252)
    (0.78400000, 0.83357042)
    (0.78450000, 0.83444932)
    (0.78500000, 0.83532923)
    (0.78550000, 0.83621016)
    (0.78600000, 0.83709211)
    (0.78650000, 0.83797508)
    (0.78700000, 0.83885908)
    (0.78750000, 0.83974410)
    (0.78800000, 0.84063015)
    (0.78850000, 0.84151724)
    (0.78900000, 0.84240536)
    (0.78950000, 0.84329453)
    (0.79000000, 0.84418474)
    (0.79050000, 0.84507599)
    (0.79100000, 0.84596829)
    (0.79150000, 0.84686165)
    (0.79200000, 0.84775606)
    (0.79250000, 0.84865154)
    (0.79300000, 0.84954807)
    (0.79350000, 0.85044567)
    (0.79400000, 0.85134434)
    (0.79450000, 0.85224409)
    (0.79500000, 0.85314491)
    (0.79550000, 0.85404680)
    (0.79600000, 0.85494978)
    (0.79650000, 0.85585385)
    (0.79700000, 0.85675901)
    (0.79750000, 0.85766526)
    (0.79800000, 0.85857260)
    (0.79850000, 0.85948105)
    (0.79900000, 0.86039060)
    (0.79950000, 0.86130125)
    (0.80000000, 0.86221302)
    (0.80050000, 0.86312590)
    (0.80100000, 0.86403989)
    (0.80150000, 0.86495501)
    (0.80200000, 0.86587125)
    (0.80250000, 0.86678862)
    (0.80300000, 0.86770713)
    (0.80350000, 0.86862676)
    (0.80400000, 0.86954754)
    (0.80450000, 0.87046946)
    (0.80500000, 0.87139253)
    (0.80550000, 0.87231674)
    (0.80600000, 0.87324211)
    (0.80650000, 0.87416864)
    (0.80700000, 0.87509633)
    (0.80750000, 0.87602519)
    (0.80800000, 0.87695521)
    (0.80850000, 0.87788641)
    (0.80900000, 0.87881878)
    (0.80950000, 0.87975234)
    (0.81000000, 0.88068708)
    (0.81050000, 0.88162301)
    (0.81100000, 0.88256013)
    (0.81150000, 0.88349845)
    (0.81200000, 0.88443797)
    (0.81250000, 0.88537869)
    (0.81300000, 0.88632063)
    (0.81350000, 0.88726378)
    (0.81400000, 0.88820814)
    (0.81450000, 0.88915372)
    (0.81500000, 0.89010053)
    (0.81550000, 0.89104858)
    (0.81600000, 0.89199785)
    (0.81650000, 0.89294836)
    (0.81700000, 0.89390012)
    (0.81750000, 0.89485312)
    (0.81800000, 0.89580737)
    (0.81850000, 0.89676288)
    (0.81900000, 0.89771964)
    (0.81950000, 0.89867768)
    (0.82000000, 0.89963698)
    (0.82050000, 0.90059755)
    (0.82100000, 0.90155940)
    (0.82150000, 0.90252253)
    (0.82200000, 0.90348695)
    (0.82250000, 0.90445266)
    (0.82300000, 0.90541966)
    (0.82350000, 0.90638797)
    (0.82400000, 0.90735758)
    (0.82450000, 0.90832850)
    (0.82500000, 0.90930073)
    (0.82550000, 0.91027428)
    (0.82600000, 0.91124916)
    (0.82650000, 0.91222537)
    (0.82700000, 0.91320290)
    (0.82750000, 0.91418178)
    (0.82800000, 0.91516200)
    (0.82850000, 0.91614357)
    (0.82900000, 0.91712649)
    (0.82950000, 0.91811076)
    (0.83000000, 0.91909640)
    (0.83050000, 0.92008341)
    (0.83100000, 0.92107179)
    (0.83150000, 0.92206155)
    (0.83200000, 0.92305269)
    (0.83250000, 0.92404522)
    (0.83300000, 0.92503915)
    (0.83350000, 0.92603447)
    (0.83400000, 0.92703120)
    (0.83450000, 0.92802933)
    (0.83500000, 0.92902888)
    (0.83550000, 0.93002985)
    (0.83600000, 0.93103225)
    (0.83650000, 0.93203608)
    (0.83700000, 0.93304134)
    (0.83750000, 0.93404804)
    (0.83800000, 0.93505619)
    (0.83850000, 0.93606580)
    (0.83900000, 0.93707686)
    (0.83950000, 0.93808939)
    (0.84000000, 0.93910339)
    (0.84050000, 0.94011886)
    (0.84100000, 0.94113581)
    (0.84150000, 0.94215425)
    (0.84200000, 0.94317419)
    (0.84250000, 0.94419562)
    (0.84300000, 0.94521856)
    (0.84350000, 0.94624301)
    (0.84400000, 0.94726897)
    (0.84450000, 0.94829646)
    (0.84500000, 0.94932548)
    (0.84550000, 0.95035603)
    (0.84600000, 0.95138812)
    (0.84650000, 0.95242176)
    (0.84700000, 0.95345696)
    (0.84750000, 0.95449371)
    (0.84800000, 0.95553203)
    (0.84850000, 0.95657193)
    (0.84900000, 0.95761340)
    (0.84950000, 0.95865646)
    (0.85000000, 0.95970111)
    (0.85050000, 0.96074736)
    (0.85100000, 0.96179522)
    (0.85150000, 0.96284469)
    (0.85200000, 0.96389577)
    (0.85250000, 0.96494849)
    (0.85300000, 0.96600283)
    (0.85350000, 0.96705882)
    (0.85400000, 0.96811645)
    (0.85450000, 0.96917573)
    (0.85500000, 0.97023667)
    (0.85550000, 0.97129929)
    (0.85600000, 0.97236357)
    (0.85650000, 0.97342954)
    (0.85700000, 0.97449720)
    (0.85750000, 0.97556655)
    (0.85800000, 0.97663761)
    (0.85850000, 0.97771038)
    (0.85900000, 0.97878486)
    (0.85950000, 0.97986107)
    (0.86000000, 0.98093902)
    (0.86050000, 0.98201871)
    (0.86100000, 0.98310014)
    (0.86150000, 0.98418334)
    (0.86200000, 0.98526829)
    (0.86250000, 0.98635502)
    (0.86300000, 0.98744353)
    (0.86350000, 0.98853383)
    (0.86400000, 0.98962592)
    (0.86450000, 0.99071982)
    (0.86500000, 0.99181553)
    (0.86550000, 0.99291307)
    (0.86600000, 0.99401243)
    (0.86650000, 0.99511363)
    (0.86700000, 0.99621667)
    (0.86750000, 0.99732157)
    (0.86800000, 0.99842833)
    (0.86850000, 0.99953697)
    (0.86900000, 1.00064748)
    (0.86950000, 1.00175989)
    (0.87000000, 1.00287419)
    (0.87050000, 1.00399040)
    (0.87100000, 1.00510852)
    (0.87150000, 1.00622857)
    (0.87200000, 1.00735056)
    (0.87250000, 1.00847449)
    (0.87300000, 1.00960037)
    (0.87350000, 1.01072821)
    (0.87400000, 1.01185803)
    (0.87450000, 1.01298982)
    (0.87500000, 1.01412361)
    (0.87550000, 1.01525940)
    (0.87600000, 1.01639720)
    (0.87650000, 1.01753702)
    (0.87700000, 1.01867887)
    (0.87750000, 1.01982276)
    (0.87800000, 1.02096870)
    (0.87850000, 1.02211670)
    (0.87900000, 1.02326677)
    (0.87950000, 1.02441893)
    (0.88000000, 1.02557317)
    (0.88050000, 1.02672952)
    (0.88100000, 1.02788799)
    (0.88150000, 1.02904857)
    (0.88200000, 1.03021129)
    (0.88250000, 1.03137616)
    (0.88300000, 1.03254318)
    (0.88350000, 1.03371238)
    (0.88400000, 1.03488375)
    (0.88450000, 1.03605731)
    (0.88500000, 1.03723308)
    (0.88550000, 1.03841106)
    (0.88600000, 1.03959126)
    (0.88650000, 1.04077371)
    (0.88700000, 1.04195840)
    (0.88750000, 1.04314535)
    (0.88800000, 1.04433458)
    (0.88850000, 1.04552609)
    (0.88900000, 1.04671991)
    (0.88950000, 1.04791603)
    (0.89000000, 1.04911448)
    (0.89050000, 1.05031526)
    (0.89100000, 1.05151839)
    (0.89150000, 1.05272388)
    (0.89200000, 1.05393175)
    (0.89250000, 1.05514201)
    (0.89300000, 1.05635467)
    (0.89350000, 1.05756975)
    (0.89400000, 1.05878725)
    (0.89450000, 1.06000720)
    (0.89500000, 1.06122960)
    (0.89550000, 1.06245447)
    (0.89600000, 1.06368183)
    (0.89650000, 1.06491169)
    (0.89700000, 1.06614406)
    (0.89750000, 1.06737896)
    (0.89800000, 1.06861641)
    (0.89850000, 1.06985641)
    (0.89900000, 1.07109899)
    (0.89950000, 1.07234415)
    (0.90000000, 1.07359192)
    (0.90050000, 1.07484231)
    (0.90100000, 1.07609533)
    (0.90150000, 1.07735101)
    (0.90200000, 1.07860935)
    (0.90250000, 1.07987037)
    (0.90300000, 1.08113410)
    (0.90350000, 1.08240054)
    (0.90400000, 1.08366972)
    (0.90450000, 1.08494165)
    (0.90500000, 1.08621634)
    (0.90550000, 1.08749382)
    (0.90600000, 1.08877410)
    (0.90650000, 1.09005720)
    (0.90700000, 1.09134315)
    (0.90750000, 1.09263194)
    (0.90800000, 1.09392362)
    (0.90850000, 1.09521818)
    (0.90900000, 1.09651566)
    (0.90950000, 1.09781607)
    (0.91000000, 1.09911943)
    (0.91050000, 1.10042576)
    (0.91100000, 1.10173508)
    (0.91150000, 1.10304741)
    (0.91200000, 1.10436277)
    (0.91250000, 1.10568118)
    (0.91300000, 1.10700265)
    (0.91350000, 1.10832723)
    (0.91400000, 1.10965491)
    (0.91450000, 1.11098573)
    (0.91500000, 1.11231970)
    (0.91550000, 1.11365685)
    (0.91600000, 1.11499721)
    (0.91650000, 1.11634078)
    (0.91700000, 1.11768760)
    (0.91750000, 1.11903769)
    (0.91800000, 1.12039107)
    (0.91850000, 1.12174776)
    (0.91900000, 1.12310780)
    (0.91950000, 1.12447120)
    (0.92000000, 1.12583798)
    (0.92050000, 1.12720818)
    (0.92100000, 1.12858182)
    (0.92150000, 1.12995892)
    (0.92200000, 1.13133951)
    (0.92250000, 1.13272361)
    (0.92300000, 1.13411126)
    (0.92350000, 1.13550248)
    (0.92400000, 1.13689730)
    (0.92450000, 1.13829574)
    (0.92500000, 1.13969783)
    (0.92550000, 1.14110360)
    (0.92600000, 1.14251309)
    (0.92650000, 1.14392631)
    (0.92700000, 1.14534330)
    (0.92750000, 1.14676410)
    (0.92800000, 1.14818872)
    (0.92850000, 1.14961720)
    (0.92900000, 1.15104957)
    (0.92950000, 1.15248587)
    (0.93000000, 1.15392613)
    (0.93050000, 1.15537037)
    (0.93100000, 1.15681864)
    (0.93150000, 1.15827097)
    (0.93200000, 1.15972738)
    (0.93250000, 1.16118792)
    (0.93300000, 1.16265263)
    (0.93350000, 1.16412153)
    (0.93400000, 1.16559467)
    (0.93450000, 1.16707207)
    (0.93500000, 1.16855379)
    (0.93550000, 1.17003985)
    (0.93600000, 1.17153030)
    (0.93650000, 1.17302518)
    (0.93700000, 1.17452452)
    (0.93750000, 1.17602837)
    (0.93800000, 1.17753677)
    (0.93850000, 1.17904976)
    (0.93900000, 1.18056739)
    (0.93950000, 1.18208969)
    (0.94000000, 1.18361672)
    (0.94050000, 1.18514851)
    (0.94100000, 1.18668512)
    (0.94150000, 1.18822659)
    (0.94200000, 1.18977297)
    (0.94250000, 1.19132431)
    (0.94300000, 1.19288065)
    (0.94350000, 1.19444205)
    (0.94400000, 1.19600855)
    (0.94450000, 1.19758022)
    (0.94500000, 1.19915710)
    (0.94550000, 1.20073925)
    (0.94600000, 1.20232673)
    (0.94650000, 1.20391958)
    (0.94700000, 1.20551787)
    (0.94750000, 1.20712165)
    (0.94800000, 1.20873099)
    (0.94850000, 1.21034595)
    (0.94900000, 1.21196658)
    (0.94950000, 1.21359296)
    (0.95000000, 1.21522514)
    (0.95050000, 1.21686320)
    (0.95100000, 1.21850719)
    (0.95150000, 1.22015719)
    (0.95200000, 1.22181327)
    (0.95250000, 1.22347550)
    (0.95300000, 1.22514395)
    (0.95350000, 1.22681871)
    (0.95400000, 1.22849983)
    (0.95450000, 1.23018742)
    (0.95500000, 1.23188153)
    (0.95550000, 1.23358226)
    (0.95600000, 1.23528969)
    (0.95650000, 1.23700390)
    (0.95700000, 1.23872499)
    (0.95750000, 1.24045304)
    (0.95800000, 1.24218814)
    (0.95850000, 1.24393040)
    (0.95900000, 1.24567990)
    (0.95950000, 1.24743674)
    (0.96000000, 1.24920103)
    (0.96050000, 1.25097288)
    (0.96100000, 1.25275238)
    (0.96150000, 1.25453965)
    (0.96200000, 1.25633479)
    (0.96250000, 1.25813794)
    (0.96300000, 1.25994920)
    (0.96350000, 1.26176870)
    (0.96400000, 1.26359656)
    (0.96450000, 1.26543292)
    (0.96500000, 1.26727790)
    (0.96550000, 1.26913164)
    (0.96600000, 1.27099429)
    (0.96650000, 1.27286598)
    (0.96700000, 1.27474688)
    (0.96750000, 1.27663712)
    (0.96800000, 1.27853688)
    (0.96850000, 1.28044632)
    (0.96900000, 1.28236560)
    (0.96950000, 1.28429490)
    (0.97000000, 1.28623441)
    (0.97050000, 1.28818431)
    (0.97100000, 1.29014479)
    (0.97150000, 1.29211605)
    (0.97200000, 1.29409831)
    (0.97250000, 1.29609178)
    (0.97300000, 1.29809667)
    (0.97350000, 1.30011323)
    (0.97400000, 1.30214170)
    (0.97450000, 1.30418231)
    (0.97500000, 1.30623535)
    (0.97550000, 1.30830106)
    (0.97600000, 1.31037975)
    (0.97650000, 1.31247170)
    (0.97700000, 1.31457722)
    (0.97750000, 1.31669662)
    (0.97800000, 1.31883026)
    (0.97850000, 1.32097846)
    (0.97900000, 1.32314161)
    (0.97950000, 1.32532009)
    (0.98000000, 1.32751430)
    (0.98050000, 1.32972467)
    (0.98100000, 1.33195164)
    (0.98150000, 1.33419568)
    (0.98200000, 1.33645729)
    (0.98250000, 1.33873700)
    (0.98300000, 1.34103536)
    (0.98350000, 1.34335296)
    (0.98400000, 1.34569042)
    (0.98450000, 1.34804840)
    (0.98500000, 1.35042762)
    (0.98550000, 1.35282883)
    (0.98600000, 1.35525284)
    (0.98650000, 1.35770051)
    (0.98700000, 1.36017277)
    (0.98750000, 1.36267063)
    (0.98800000, 1.36519518)
    (0.98850000, 1.36774759)
    (0.98900000, 1.37032914)
    (0.98950000, 1.37294122)
    (0.99000000, 1.37558538)
    (0.99050000, 1.37826330)
    (0.99100000, 1.38097684)
    (0.99150000, 1.38372809)
    (0.99200000, 1.38651936)
    (0.99250000, 1.38935327)
    (0.99300000, 1.39223280)
    (0.99350000, 1.39516133)
    (0.99400000, 1.39814280)
    (0.99450000, 1.40118178)
    (0.99500000, 1.40428370)
    (0.99550000, 1.40745509)
    (0.99600000, 1.41070394)
    (0.99650000, 1.41404025)
    (0.99700000, 1.41747692)
    (0.99750000, 1.42103124)
    (0.99800000, 1.42472754)
    (0.99850000, 1.42860267)
    (0.99900000, 1.43271928)
    (0.99950000, 1.43720941)
};
\node[anchor=west, black, font=\small] at (axis cs:1.0,1.43720941) {$k=1$};
\addplot[thick] coordinates {
    (0.00050000, 0.00000010)
    (0.00100000, 0.00000000)
    (0.00450000, 0.00000000)
    (0.00650000, 0.00000000)
    (0.00750000, 0.00000000)
    (0.00800000, 0.00000000)
    (0.00850000, 0.00000000)
    (0.00900000, 0.00000000)
    (0.00950000, 0.00000000)
    (0.01000000, 0.00000000)
    (0.01050000, 0.00000000)
    (0.01100000, 0.00000000)
    (0.01150000, 0.00000000)
    (0.01200000, 0.00000000)
    (0.01250000, 0.00000000)
    (0.01300000, 0.00000000)
    (0.01350000, 0.00000000)
    (0.01400000, 0.00000000)
    (0.01450000, 0.00000000)
    (0.01500000, 0.00000000)
    (0.01550000, 0.00000000)
    (0.01600000, 0.00000000)
    (0.01650000, 0.00000000)
    (0.01700000, 0.00000000)
    (0.01750000, 0.00000000)
    (0.01800000, 0.00000000)
    (0.01850000, 0.00000000)
    (0.01900000, 0.00000000)
    (0.01950000, 0.00000000)
    (0.02000000, 0.00000000)
    (0.02050000, 0.00000000)
    (0.02100000, 0.00000000)
    (0.02150000, 0.00000000)
    (0.02200000, 0.00000000)
    (0.02250000, 0.00000000)
    (0.02300000, 0.00000000)
    (0.02350000, 0.00000000)
    (0.02400000, 0.00000000)
    (0.02450000, 0.00000000)
    (0.02500000, 0.00000000)
    (0.02550000, 0.00000000)
    (0.02600000, 0.00000000)
    (0.02650000, 0.00000000)
    (0.02700000, 0.00000000)
    (0.02750000, 0.00000000)
    (0.02800000, 0.00000000)
    (0.02850000, 0.00000000)
    (0.02900000, 0.00000000)
    (0.02950000, 0.00000000)
    (0.03000000, 0.00000000)
    (0.03050000, 0.00000000)
    (0.03100000, 0.00000000)
    (0.03150000, 0.00000000)
    (0.03200000, 0.00000000)
    (0.03250000, 0.00000000)
    (0.03300000, 0.00000000)
    (0.03350000, 0.00000000)
    (0.03400000, 0.00000000)
    (0.03450000, 0.00000000)
    (0.03500000, 0.00000000)
    (0.03550000, 0.00000000)
    (0.03600000, 0.00000000)
    (0.03650000, 0.00000000)
    (0.03700000, 0.00000000)
    (0.03750000, 0.00000000)
    (0.03800000, 0.00000000)
    (0.03850000, 0.00000000)
    (0.03900000, 0.00000000)
    (0.03950000, 0.00000000)
    (0.04000000, 0.00000000)
    (0.04050000, 0.00000000)
    (0.04100000, 0.00000000)
    (0.04150000, 0.00000000)
    (0.04200000, 0.00000000)
    (0.04250000, 0.00000000)
    (0.04300000, 0.00000000)
    (0.04350000, 0.00000000)
    (0.04400000, 0.00000000)
    (0.04450000, 0.00000000)
    (0.04500000, 0.00000000)
    (0.04550000, 0.00000000)
    (0.04600000, 0.00000000)
    (0.04650000, 0.00000000)
    (0.04700000, 0.00000000)
    (0.04750000, 0.00000000)
    (0.04800000, 0.00000000)
    (0.04850000, 0.00000000)
    (0.04900000, 0.00000000)
    (0.04950000, 0.00000000)
    (0.05000000, 0.00000000)
    (0.05050000, 0.00000000)
    (0.05100000, 0.00000000)
    (0.05150000, 0.00000000)
    (0.05200000, 0.00000000)
    (0.05250000, 0.00000000)
    (0.05300000, 0.00000000)
    (0.05350000, 0.00000000)
    (0.05400000, 0.00000000)
    (0.05450000, 0.00000000)
    (0.05500000, 0.00000000)
    (0.05550000, 0.00000000)
    (0.05600000, 0.00000000)
    (0.05650000, 0.00000000)
    (0.05700000, 0.00000000)
    (0.05750000, 0.00000001)
    (0.05800000, 0.00000001)
    (0.05850000, 0.00000001)
    (0.05900000, 0.00000001)
    (0.05950000, 0.00000001)
    (0.06000000, 0.00000001)
    (0.06050000, 0.00000001)
    (0.06100000, 0.00000001)
    (0.06150000, 0.00000001)
    (0.06200000, 0.00000001)
    (0.06250000, 0.00000001)
    (0.06300000, 0.00000001)
    (0.06350000, 0.00000001)
    (0.06400000, 0.00000001)
    (0.06450000, 0.00000001)
    (0.06500000, 0.00000001)
    (0.06550000, 0.00000001)
    (0.06600000, 0.00000001)
    (0.06650000, 0.00000002)
    (0.06700000, 0.00000002)
    (0.06750000, 0.00000002)
    (0.06800000, 0.00000002)
    (0.06850000, 0.00000002)
    (0.06900000, 0.00000002)
    (0.06950000, 0.00000002)
    (0.07000000, 0.00000002)
    (0.07050000, 0.00000002)
    (0.07100000, 0.00000003)
    (0.07150000, 0.00000003)
    (0.07200000, 0.00000003)
    (0.07250000, 0.00000003)
    (0.07300000, 0.00000003)
    (0.07350000, 0.00000003)
    (0.07400000, 0.00000004)
    (0.07450000, 0.00000004)
    (0.07500000, 0.00000004)
    (0.07550000, 0.00000004)
    (0.07600000, 0.00000004)
    (0.07650000, 0.00000005)
    (0.07700000, 0.00000005)
    (0.07750000, 0.00000005)
    (0.07800000, 0.00000005)
    (0.07850000, 0.00000005)
    (0.07900000, 0.00000006)
    (0.07950000, 0.00000006)
    (0.08000000, 0.00000006)
    (0.08050000, 0.00000007)
    (0.08100000, 0.00000007)
    (0.08150000, 0.00000007)
    (0.08200000, 0.00000008)
    (0.08250000, 0.00000008)
    (0.08300000, 0.00000008)
    (0.08350000, 0.00000009)
    (0.08400000, 0.00000009)
    (0.08450000, 0.00000009)
    (0.08500000, 0.00000010)
    (0.08550000, 0.00000010)
    (0.08600000, 0.00000011)
    (0.08650000, 0.00000011)
    (0.08700000, 0.00000012)
    (0.08750000, 0.00000012)
    (0.08800000, 0.00000013)
    (0.08850000, 0.00000013)
    (0.08900000, 0.00000014)
    (0.08950000, 0.00000014)
    (0.09000000, 0.00000015)
    (0.09050000, 0.00000016)
    (0.09100000, 0.00000016)
    (0.09150000, 0.00000017)
    (0.09200000, 0.00000018)
    (0.09250000, 0.00000018)
    (0.09300000, 0.00000019)
    (0.09350000, 0.00000020)
    (0.09400000, 0.00000021)
    (0.09450000, 0.00000022)
    (0.09500000, 0.00000022)
    (0.09550000, 0.00000023)
    (0.09600000, 0.00000024)
    (0.09650000, 0.00000025)
    (0.09700000, 0.00000026)
    (0.09750000, 0.00000027)
    (0.09800000, 0.00000028)
    (0.09850000, 0.00000029)
    (0.09900000, 0.00000030)
    (0.09950000, 0.00000031)
    (0.10000000, 0.00000033)
    (0.10050000, 0.00000034)
    (0.10100000, 0.00000035)
    (0.10150000, 0.00000036)
    (0.10200000, 0.00000038)
    (0.10250000, 0.00000039)
    (0.10300000, 0.00000040)
    (0.10350000, 0.00000042)
    (0.10400000, 0.00000043)
    (0.10450000, 0.00000045)
    (0.10500000, 0.00000046)
    (0.10550000, 0.00000048)
    (0.10600000, 0.00000050)
    (0.10650000, 0.00000051)
    (0.10700000, 0.00000053)
    (0.10750000, 0.00000055)
    (0.10800000, 0.00000057)
    (0.10850000, 0.00000059)
    (0.10900000, 0.00000061)
    (0.10950000, 0.00000063)
    (0.11000000, 0.00000065)
    (0.11050000, 0.00000067)
    (0.11100000, 0.00000069)
    (0.11150000, 0.00000072)
    (0.11200000, 0.00000074)
    (0.11250000, 0.00000076)
    (0.11300000, 0.00000079)
    (0.11350000, 0.00000081)
    (0.11400000, 0.00000084)
    (0.11450000, 0.00000087)
    (0.11500000, 0.00000089)
    (0.11550000, 0.00000092)
    (0.11600000, 0.00000095)
    (0.11650000, 0.00000098)
    (0.11700000, 0.00000101)
    (0.11750000, 0.00000104)
    (0.11800000, 0.00000108)
    (0.11850000, 0.00000111)
    (0.11900000, 0.00000114)
    (0.11950000, 0.00000118)
    (0.12000000, 0.00000121)
    (0.12050000, 0.00000125)
    (0.12100000, 0.00000129)
    (0.12150000, 0.00000133)
    (0.12200000, 0.00000137)
    (0.12250000, 0.00000141)
    (0.12300000, 0.00000145)
    (0.12350000, 0.00000149)
    (0.12400000, 0.00000153)
    (0.12450000, 0.00000158)
    (0.12500000, 0.00000162)
    (0.12550000, 0.00000167)
    (0.12600000, 0.00000172)
    (0.12650000, 0.00000177)
    (0.12700000, 0.00000182)
    (0.12750000, 0.00000187)
    (0.12800000, 0.00000192)
    (0.12850000, 0.00000197)
    (0.12900000, 0.00000203)
    (0.12950000, 0.00000209)
    (0.13000000, 0.00000214)
    (0.13050000, 0.00000220)
    (0.13100000, 0.00000226)
    (0.13150000, 0.00000233)
    (0.13200000, 0.00000239)
    (0.13250000, 0.00000245)
    (0.13300000, 0.00000252)
    (0.13350000, 0.00000259)
    (0.13400000, 0.00000266)
    (0.13450000, 0.00000273)
    (0.13500000, 0.00000280)
    (0.13550000, 0.00000287)
    (0.13600000, 0.00000295)
    (0.13650000, 0.00000302)
    (0.13700000, 0.00000310)
    (0.13750000, 0.00000318)
    (0.13800000, 0.00000327)
    (0.13850000, 0.00000335)
    (0.13900000, 0.00000344)
    (0.13950000, 0.00000352)
    (0.14000000, 0.00000361)
    (0.14050000, 0.00000370)
    (0.14100000, 0.00000380)
    (0.14150000, 0.00000389)
    (0.14200000, 0.00000399)
    (0.14250000, 0.00000409)
    (0.14300000, 0.00000419)
    (0.14350000, 0.00000429)
    (0.14400000, 0.00000440)
    (0.14450000, 0.00000451)
    (0.14500000, 0.00000462)
    (0.14550000, 0.00000473)
    (0.14600000, 0.00000484)
    (0.14650000, 0.00000496)
    (0.14700000, 0.00000508)
    (0.14750000, 0.00000520)
    (0.14800000, 0.00000532)
    (0.14850000, 0.00000545)
    (0.14900000, 0.00000558)
    (0.14950000, 0.00000571)
    (0.15000000, 0.00000584)
    (0.15050000, 0.00000598)
    (0.15100000, 0.00000612)
    (0.15150000, 0.00000626)
    (0.15200000, 0.00000640)
    (0.15250000, 0.00000655)
    (0.15300000, 0.00000670)
    (0.15350000, 0.00000685)
    (0.15400000, 0.00000701)
    (0.15450000, 0.00000717)
    (0.15500000, 0.00000733)
    (0.15550000, 0.00000749)
    (0.15600000, 0.00000766)
    (0.15650000, 0.00000783)
    (0.15700000, 0.00000801)
    (0.15750000, 0.00000818)
    (0.15800000, 0.00000836)
    (0.15850000, 0.00000855)
    (0.15900000, 0.00000873)
    (0.15950000, 0.00000893)
    (0.16000000, 0.00000912)
    (0.16050000, 0.00000932)
    (0.16100000, 0.00000952)
    (0.16150000, 0.00000972)
    (0.16200000, 0.00000993)
    (0.16250000, 0.00001014)
    (0.16300000, 0.00001036)
    (0.16350000, 0.00001058)
    (0.16400000, 0.00001080)
    (0.16450000, 0.00001103)
    (0.16500000, 0.00001126)
    (0.16550000, 0.00001149)
    (0.16600000, 0.00001173)
    (0.16650000, 0.00001197)
    (0.16700000, 0.00001222)
    (0.16750000, 0.00001247)
    (0.16800000, 0.00001273)
    (0.16850000, 0.00001299)
    (0.16900000, 0.00001325)
    (0.16950000, 0.00001352)
    (0.17000000, 0.00001380)
    (0.17050000, 0.00001407)
    (0.17100000, 0.00001436)
    (0.17150000, 0.00001464)
    (0.17200000, 0.00001494)
    (0.17250000, 0.00001523)
    (0.17300000, 0.00001554)
    (0.17350000, 0.00001584)
    (0.17400000, 0.00001615)
    (0.17450000, 0.00001647)
    (0.17500000, 0.00001679)
    (0.17550000, 0.00001712)
    (0.17600000, 0.00001745)
    (0.17650000, 0.00001779)
    (0.17700000, 0.00001813)
    (0.17750000, 0.00001848)
    (0.17800000, 0.00001883)
    (0.17850000, 0.00001919)
    (0.17900000, 0.00001956)
    (0.17950000, 0.00001993)
    (0.18000000, 0.00002030)
    (0.18050000, 0.00002069)
    (0.18100000, 0.00002107)
    (0.18150000, 0.00002147)
    (0.18200000, 0.00002187)
    (0.18250000, 0.00002228)
    (0.18300000, 0.00002269)
    (0.18350000, 0.00002311)
    (0.18400000, 0.00002353)
    (0.18450000, 0.00002396)
    (0.18500000, 0.00002440)
    (0.18550000, 0.00002485)
    (0.18600000, 0.00002530)
    (0.18650000, 0.00002575)
    (0.18700000, 0.00002622)
    (0.18750000, 0.00002669)
    (0.18800000, 0.00002717)
    (0.18850000, 0.00002766)
    (0.18900000, 0.00002815)
    (0.18950000, 0.00002865)
    (0.19000000, 0.00002915)
    (0.19050000, 0.00002967)
    (0.19100000, 0.00003019)
    (0.19150000, 0.00003072)
    (0.19200000, 0.00003126)
    (0.19250000, 0.00003180)
    (0.19300000, 0.00003235)
    (0.19350000, 0.00003291)
    (0.19400000, 0.00003348)
    (0.19450000, 0.00003406)
    (0.19500000, 0.00003464)
    (0.19550000, 0.00003524)
    (0.19600000, 0.00003584)
    (0.19650000, 0.00003644)
    (0.19700000, 0.00003706)
    (0.19750000, 0.00003769)
    (0.19800000, 0.00003832)
    (0.19850000, 0.00003897)
    (0.19900000, 0.00003962)
    (0.19950000, 0.00004028)
    (0.20000000, 0.00004095)
    (0.20050000, 0.00004163)
    (0.20100000, 0.00004232)
    (0.20150000, 0.00004301)
    (0.20200000, 0.00004372)
    (0.20250000, 0.00004444)
    (0.20300000, 0.00004516)
    (0.20350000, 0.00004590)
    (0.20400000, 0.00004664)
    (0.20450000, 0.00004740)
    (0.20500000, 0.00004816)
    (0.20550000, 0.00004894)
    (0.20600000, 0.00004972)
    (0.20650000, 0.00005052)
    (0.20700000, 0.00005132)
    (0.20750000, 0.00005214)
    (0.20800000, 0.00005297)
    (0.20850000, 0.00005381)
    (0.20900000, 0.00005465)
    (0.20950000, 0.00005551)
    (0.21000000, 0.00005638)
    (0.21050000, 0.00005726)
    (0.21100000, 0.00005816)
    (0.21150000, 0.00005906)
    (0.21200000, 0.00005997)
    (0.21250000, 0.00006090)
    (0.21300000, 0.00006184)
    (0.21350000, 0.00006279)
    (0.21400000, 0.00006375)
    (0.21450000, 0.00006472)
    (0.21500000, 0.00006571)
    (0.21550000, 0.00006670)
    (0.21600000, 0.00006771)
    (0.21650000, 0.00006874)
    (0.21700000, 0.00006977)
    (0.21750000, 0.00007082)
    (0.21800000, 0.00007188)
    (0.21850000, 0.00007295)
    (0.21900000, 0.00007403)
    (0.21950000, 0.00007513)
    (0.22000000, 0.00007625)
    (0.22050000, 0.00007737)
    (0.22100000, 0.00007851)
    (0.22150000, 0.00007966)
    (0.22200000, 0.00008083)
    (0.22250000, 0.00008201)
    (0.22300000, 0.00008320)
    (0.22350000, 0.00008441)
    (0.22400000, 0.00008563)
    (0.22450000, 0.00008686)
    (0.22500000, 0.00008811)
    (0.22550000, 0.00008938)
    (0.22600000, 0.00009066)
    (0.22650000, 0.00009195)
    (0.22700000, 0.00009326)
    (0.22750000, 0.00009458)
    (0.22800000, 0.00009592)
    (0.22850000, 0.00009727)
    (0.22900000, 0.00009864)
    (0.22950000, 0.00010003)
    (0.23000000, 0.00010143)
    (0.23050000, 0.00010285)
    (0.23100000, 0.00010428)
    (0.23150000, 0.00010573)
    (0.23200000, 0.00010719)
    (0.23250000, 0.00010867)
    (0.23300000, 0.00011017)
    (0.23350000, 0.00011168)
    (0.23400000, 0.00011321)
    (0.23450000, 0.00011476)
    (0.23500000, 0.00011632)
    (0.23550000, 0.00011791)
    (0.23600000, 0.00011950)
    (0.23650000, 0.00012112)
    (0.23700000, 0.00012275)
    (0.23750000, 0.00012440)
    (0.23800000, 0.00012607)
    (0.23850000, 0.00012776)
    (0.23900000, 0.00012946)
    (0.23950000, 0.00013119)
    (0.24000000, 0.00013293)
    (0.24050000, 0.00013469)
    (0.24100000, 0.00013647)
    (0.24150000, 0.00013827)
    (0.24200000, 0.00014008)
    (0.24250000, 0.00014192)
    (0.24300000, 0.00014377)
    (0.24350000, 0.00014565)
    (0.24400000, 0.00014754)
    (0.24450000, 0.00014945)
    (0.24500000, 0.00015139)
    (0.24550000, 0.00015334)
    (0.24600000, 0.00015531)
    (0.24650000, 0.00015730)
    (0.24700000, 0.00015932)
    (0.24750000, 0.00016135)
    (0.24800000, 0.00016341)
    (0.24850000, 0.00016548)
    (0.24900000, 0.00016758)
    (0.24950000, 0.00016970)
    (0.25000000, 0.00017184)
    (0.25050000, 0.00017400)
    (0.25100000, 0.00017618)
    (0.25150000, 0.00017839)
    (0.25200000, 0.00018061)
    (0.25250000, 0.00018286)
    (0.25300000, 0.00018513)
    (0.25350000, 0.00018743)
    (0.25400000, 0.00018974)
    (0.25450000, 0.00019208)
    (0.25500000, 0.00019444)
    (0.25550000, 0.00019683)
    (0.25600000, 0.00019923)
    (0.25650000, 0.00020167)
    (0.25700000, 0.00020412)
    (0.25750000, 0.00020660)
    (0.25800000, 0.00020910)
    (0.25850000, 0.00021163)
    (0.25900000, 0.00021418)
    (0.25950000, 0.00021675)
    (0.26000000, 0.00021935)
    (0.26050000, 0.00022198)
    (0.26100000, 0.00022463)
    (0.26150000, 0.00022730)
    (0.26200000, 0.00023000)
    (0.26250000, 0.00023273)
    (0.26300000, 0.00023548)
    (0.26350000, 0.00023825)
    (0.26400000, 0.00024106)
    (0.26450000, 0.00024389)
    (0.26500000, 0.00024674)
    (0.26550000, 0.00024962)
    (0.26600000, 0.00025253)
    (0.26650000, 0.00025546)
    (0.26700000, 0.00025843)
    (0.26750000, 0.00026141)
    (0.26800000, 0.00026443)
    (0.26850000, 0.00026747)
    (0.26900000, 0.00027055)
    (0.26950000, 0.00027365)
    (0.27000000, 0.00027677)
    (0.27050000, 0.00027993)
    (0.27100000, 0.00028311)
    (0.27150000, 0.00028632)
    (0.27200000, 0.00028957)
    (0.27250000, 0.00029284)
    (0.27300000, 0.00029614)
    (0.27350000, 0.00029946)
    (0.27400000, 0.00030282)
    (0.27450000, 0.00030621)
    (0.27500000, 0.00030963)
    (0.27550000, 0.00031308)
    (0.27600000, 0.00031655)
    (0.27650000, 0.00032006)
    (0.27700000, 0.00032360)
    (0.27750000, 0.00032717)
    (0.27800000, 0.00033077)
    (0.27850000, 0.00033440)
    (0.27900000, 0.00033807)
    (0.27950000, 0.00034176)
    (0.28000000, 0.00034549)
    (0.28050000, 0.00034925)
    (0.28100000, 0.00035304)
    (0.28150000, 0.00035686)
    (0.28200000, 0.00036072)
    (0.28250000, 0.00036461)
    (0.28300000, 0.00036853)
    (0.28350000, 0.00037248)
    (0.28400000, 0.00037647)
    (0.28450000, 0.00038049)
    (0.28500000, 0.00038455)
    (0.28550000, 0.00038864)
    (0.28600000, 0.00039276)
    (0.28650000, 0.00039692)
    (0.28700000, 0.00040111)
    (0.28750000, 0.00040534)
    (0.28800000, 0.00040960)
    (0.28850000, 0.00041390)
    (0.28900000, 0.00041823)
    (0.28950000, 0.00042260)
    (0.29000000, 0.00042700)
    (0.29050000, 0.00043144)
    (0.29100000, 0.00043591)
    (0.29150000, 0.00044042)
    (0.29200000, 0.00044497)
    (0.29250000, 0.00044956)
    (0.29300000, 0.00045418)
    (0.29350000, 0.00045884)
    (0.29400000, 0.00046353)
    (0.29450000, 0.00046827)
    (0.29500000, 0.00047304)
    (0.29550000, 0.00047785)
    (0.29600000, 0.00048270)
    (0.29650000, 0.00048758)
    (0.29700000, 0.00049251)
    (0.29750000, 0.00049747)
    (0.29800000, 0.00050248)
    (0.29850000, 0.00050752)
    (0.29900000, 0.00051260)
    (0.29950000, 0.00051772)
    (0.30000000, 0.00052288)
    (0.30050000, 0.00052808)
    (0.30100000, 0.00053332)
    (0.30150000, 0.00053861)
    (0.30200000, 0.00054393)
    (0.30250000, 0.00054929)
    (0.30300000, 0.00055470)
    (0.30350000, 0.00056014)
    (0.30400000, 0.00056563)
    (0.30450000, 0.00057116)
    (0.30500000, 0.00057673)
    (0.30550000, 0.00058235)
    (0.30600000, 0.00058800)
    (0.30650000, 0.00059370)
    (0.30700000, 0.00059944)
    (0.30750000, 0.00060523)
    (0.30800000, 0.00061106)
    (0.30850000, 0.00061693)
    (0.30900000, 0.00062285)
    (0.30950000, 0.00062881)
    (0.31000000, 0.00063481)
    (0.31050000, 0.00064086)
    (0.31100000, 0.00064695)
    (0.31150000, 0.00065309)
    (0.31200000, 0.00065928)
    (0.31250000, 0.00066550)
    (0.31300000, 0.00067178)
    (0.31350000, 0.00067810)
    (0.31400000, 0.00068447)
    (0.31450000, 0.00069088)
    (0.31500000, 0.00069734)
    (0.31550000, 0.00070385)
    (0.31600000, 0.00071040)
    (0.31650000, 0.00071700)
    (0.31700000, 0.00072365)
    (0.31750000, 0.00073034)
    (0.31800000, 0.00073709)
    (0.31850000, 0.00074388)
    (0.31900000, 0.00075072)
    (0.31950000, 0.00075761)
    (0.32000000, 0.00076455)
    (0.32050000, 0.00077153)
    (0.32100000, 0.00077857)
    (0.32150000, 0.00078565)
    (0.32200000, 0.00079279)
    (0.32250000, 0.00079998)
    (0.32300000, 0.00080721)
    (0.32350000, 0.00081450)
    (0.32400000, 0.00082184)
    (0.32450000, 0.00082922)
    (0.32500000, 0.00083666)
    (0.32550000, 0.00084415)
    (0.32600000, 0.00085170)
    (0.32650000, 0.00085929)
    (0.32700000, 0.00086694)
    (0.32750000, 0.00087464)
    (0.32800000, 0.00088239)
    (0.32850000, 0.00089019)
    (0.32900000, 0.00089805)
    (0.32950000, 0.00090596)
    (0.33000000, 0.00091393)
    (0.33050000, 0.00092195)
    (0.33100000, 0.00093002)
    (0.33150000, 0.00093815)
    (0.33200000, 0.00094633)
    (0.33250000, 0.00095457)
    (0.33300000, 0.00096286)
    (0.33350000, 0.00097121)
    (0.33400000, 0.00097961)
    (0.33450000, 0.00098807)
    (0.33500000, 0.00099658)
    (0.33550000, 0.00100515)
    (0.33600000, 0.00101378)
    (0.33650000, 0.00102247)
    (0.33700000, 0.00103121)
    (0.33750000, 0.00104001)
    (0.33800000, 0.00104886)
    (0.33850000, 0.00105778)
    (0.33900000, 0.00106675)
    (0.33950000, 0.00107578)
    (0.34000000, 0.00108487)
    (0.34050000, 0.00109402)
    (0.34100000, 0.00110323)
    (0.34150000, 0.00111250)
    (0.34200000, 0.00112182)
    (0.34250000, 0.00113121)
    (0.34300000, 0.00114066)
    (0.34350000, 0.00115017)
    (0.34400000, 0.00115973)
    (0.34450000, 0.00116936)
    (0.34500000, 0.00117905)
    (0.34550000, 0.00118880)
    (0.34600000, 0.00119862)
    (0.34650000, 0.00120849)
    (0.34700000, 0.00121843)
    (0.34750000, 0.00122843)
    (0.34800000, 0.00123849)
    (0.34850000, 0.00124862)
    (0.34900000, 0.00125881)
    (0.34950000, 0.00126906)
    (0.35000000, 0.00127938)
    (0.35050000, 0.00128976)
    (0.35100000, 0.00130020)
    (0.35150000, 0.00131071)
    (0.35200000, 0.00132128)
    (0.35250000, 0.00133192)
    (0.35300000, 0.00134263)
    (0.35350000, 0.00135340)
    (0.35400000, 0.00136423)
    (0.35450000, 0.00137513)
    (0.35500000, 0.00138610)
    (0.35550000, 0.00139714)
    (0.35600000, 0.00140824)
    (0.35650000, 0.00141941)
    (0.35700000, 0.00143065)
    (0.35750000, 0.00144195)
    (0.35800000, 0.00145332)
    (0.35850000, 0.00146476)
    (0.35900000, 0.00147627)
    (0.35950000, 0.00148785)
    (0.36000000, 0.00149950)
    (0.36050000, 0.00151121)
    (0.36100000, 0.00152300)
    (0.36150000, 0.00153486)
    (0.36200000, 0.00154678)
    (0.36250000, 0.00155878)
    (0.36300000, 0.00157085)
    (0.36350000, 0.00158299)
    (0.36400000, 0.00159520)
    (0.36450000, 0.00160748)
    (0.36500000, 0.00161983)
    (0.36550000, 0.00163225)
    (0.36600000, 0.00164475)
    (0.36650000, 0.00165732)
    (0.36700000, 0.00166997)
    (0.36750000, 0.00168268)
    (0.36800000, 0.00169547)
    (0.36850000, 0.00170833)
    (0.36900000, 0.00172127)
    (0.36950000, 0.00173428)
    (0.37000000, 0.00174737)
    (0.37050000, 0.00176053)
    (0.37100000, 0.00177377)
    (0.37150000, 0.00178708)
    (0.37200000, 0.00180047)
    (0.37250000, 0.00181393)
    (0.37300000, 0.00182747)
    (0.37350000, 0.00184109)
    (0.37400000, 0.00185478)
    (0.37450000, 0.00186855)
    (0.37500000, 0.00188240)
    (0.37550000, 0.00189632)
    (0.37600000, 0.00191032)
    (0.37650000, 0.00192440)
    (0.37700000, 0.00193856)
    (0.37750000, 0.00195280)
    (0.37800000, 0.00196712)
    (0.37850000, 0.00198152)
    (0.37900000, 0.00199599)
    (0.37950000, 0.00201055)
    (0.38000000, 0.00202519)
    (0.38050000, 0.00203990)
    (0.38100000, 0.00205470)
    (0.38150000, 0.00206958)
    (0.38200000, 0.00208454)
    (0.38250000, 0.00209958)
    (0.38300000, 0.00211471)
    (0.38350000, 0.00212991)
    (0.38400000, 0.00214520)
    (0.38450000, 0.00216057)
    (0.38500000, 0.00217603)
    (0.38550000, 0.00219157)
    (0.38600000, 0.00220719)
    (0.38650000, 0.00222289)
    (0.38700000, 0.00223868)
    (0.38750000, 0.00225456)
    (0.38800000, 0.00227052)
    (0.38850000, 0.00228656)
    (0.38900000, 0.00230269)
    (0.38950000, 0.00231890)
    (0.39000000, 0.00233521)
    (0.39050000, 0.00235159)
    (0.39100000, 0.00236807)
    (0.39150000, 0.00238463)
    (0.39200000, 0.00240128)
    (0.39250000, 0.00241801)
    (0.39300000, 0.00243484)
    (0.39350000, 0.00245175)
    (0.39400000, 0.00246875)
    (0.39450000, 0.00248584)
    (0.39500000, 0.00250301)
    (0.39550000, 0.00252028)
    (0.39600000, 0.00253764)
    (0.39650000, 0.00255508)
    (0.39700000, 0.00257262)
    (0.39750000, 0.00259025)
    (0.39800000, 0.00260796)
    (0.39850000, 0.00262577)
    (0.39900000, 0.00264367)
    (0.39950000, 0.00266166)
    (0.40000000, 0.00267975)
    (0.40050000, 0.00269792)
    (0.40100000, 0.00271619)
    (0.40150000, 0.00273455)
    (0.40200000, 0.00275300)
    (0.40250000, 0.00277155)
    (0.40300000, 0.00279019)
    (0.40350000, 0.00280893)
    (0.40400000, 0.00282776)
    (0.40450000, 0.00284668)
    (0.40500000, 0.00286570)
    (0.40550000, 0.00288482)
    (0.40600000, 0.00290403)
    (0.40650000, 0.00292333)
    (0.40700000, 0.00294273)
    (0.40750000, 0.00296223)
    (0.40800000, 0.00298183)
    (0.40850000, 0.00300152)
    (0.40900000, 0.00302131)
    (0.40950000, 0.00304120)
    (0.41000000, 0.00306118)
    (0.41050000, 0.00308127)
    (0.41100000, 0.00310145)
    (0.41150000, 0.00312173)
    (0.41200000, 0.00314211)
    (0.41250000, 0.00316259)
    (0.41300000, 0.00318317)
    (0.41350000, 0.00320385)
    (0.41400000, 0.00322463)
    (0.41450000, 0.00324552)
    (0.41500000, 0.00326650)
    (0.41550000, 0.00328758)
    (0.41600000, 0.00330877)
    (0.41650000, 0.00333006)
    (0.41700000, 0.00335145)
    (0.41750000, 0.00337294)
    (0.41800000, 0.00339454)
    (0.41850000, 0.00341623)
    (0.41900000, 0.00343804)
    (0.41950000, 0.00345994)
    (0.42000000, 0.00348196)
    (0.42050000, 0.00350407)
    (0.42100000, 0.00352629)
    (0.42150000, 0.00354862)
    (0.42200000, 0.00357105)
    (0.42250000, 0.00359358)
    (0.42300000, 0.00361623)
    (0.42350000, 0.00363898)
    (0.42400000, 0.00366183)
    (0.42450000, 0.00368480)
    (0.42500000, 0.00370787)
    (0.42550000, 0.00373105)
    (0.42600000, 0.00375433)
    (0.42650000, 0.00377773)
    (0.42700000, 0.00380123)
    (0.42750000, 0.00382484)
    (0.42800000, 0.00384857)
    (0.42850000, 0.00387240)
    (0.42900000, 0.00389634)
    (0.42950000, 0.00392039)
    (0.43000000, 0.00394455)
    (0.43050000, 0.00396883)
    (0.43100000, 0.00399321)
    (0.43150000, 0.00401771)
    (0.43200000, 0.00404232)
    (0.43250000, 0.00406704)
    (0.43300000, 0.00409187)
    (0.43350000, 0.00411682)
    (0.43400000, 0.00414188)
    (0.43450000, 0.00416705)
    (0.43500000, 0.00419233)
    (0.43550000, 0.00421774)
    (0.43600000, 0.00424325)
    (0.43650000, 0.00426888)
    (0.43700000, 0.00429463)
    (0.43750000, 0.00432049)
    (0.43800000, 0.00434646)
    (0.43850000, 0.00437256)
    (0.43900000, 0.00439876)
    (0.43950000, 0.00442509)
    (0.44000000, 0.00445153)
    (0.44050000, 0.00447809)
    (0.44100000, 0.00450477)
    (0.44150000, 0.00453157)
    (0.44200000, 0.00455848)
    (0.44250000, 0.00458552)
    (0.44300000, 0.00461267)
    (0.44350000, 0.00463994)
    (0.44400000, 0.00466734)
    (0.44450000, 0.00469485)
    (0.44500000, 0.00472248)
    (0.44550000, 0.00475023)
    (0.44600000, 0.00477811)
    (0.44650000, 0.00480610)
    (0.44700000, 0.00483422)
    (0.44750000, 0.00486246)
    (0.44800000, 0.00489083)
    (0.44850000, 0.00491931)
    (0.44900000, 0.00494792)
    (0.44950000, 0.00497665)
    (0.45000000, 0.00500551)
    (0.45050000, 0.00503449)
    (0.45100000, 0.00506359)
    (0.45150000, 0.00509282)
    (0.45200000, 0.00512217)
    (0.45250000, 0.00515165)
    (0.45300000, 0.00518126)
    (0.45350000, 0.00521099)
    (0.45400000, 0.00524085)
    (0.45450000, 0.00527084)
    (0.45500000, 0.00530095)
    (0.45550000, 0.00533119)
    (0.45600000, 0.00536156)
    (0.45650000, 0.00539205)
    (0.45700000, 0.00542268)
    (0.45750000, 0.00545343)
    (0.45800000, 0.00548432)
    (0.45850000, 0.00551533)
    (0.45900000, 0.00554647)
    (0.45950000, 0.00557774)
    (0.46000000, 0.00560915)
    (0.46050000, 0.00564068)
    (0.46100000, 0.00567235)
    (0.46150000, 0.00570415)
    (0.46200000, 0.00573608)
    (0.46250000, 0.00576814)
    (0.46300000, 0.00580033)
    (0.46350000, 0.00583266)
    (0.46400000, 0.00586512)
    (0.46450000, 0.00589772)
    (0.46500000, 0.00593045)
    (0.46550000, 0.00596331)
    (0.46600000, 0.00599631)
    (0.46650000, 0.00602944)
    (0.46700000, 0.00606271)
    (0.46750000, 0.00609612)
    (0.46800000, 0.00612966)
    (0.46850000, 0.00616334)
    (0.46900000, 0.00619715)
    (0.46950000, 0.00623110)
    (0.47000000, 0.00626519)
    (0.47050000, 0.00629942)
    (0.47100000, 0.00633379)
    (0.47150000, 0.00636829)
    (0.47200000, 0.00640294)
    (0.47250000, 0.00643772)
    (0.47300000, 0.00647265)
    (0.47350000, 0.00650771)
    (0.47400000, 0.00654291)
    (0.47450000, 0.00657826)
    (0.47500000, 0.00661374)
    (0.47550000, 0.00664937)
    (0.47600000, 0.00668514)
    (0.47650000, 0.00672105)
    (0.47700000, 0.00675711)
    (0.47750000, 0.00679331)
    (0.47800000, 0.00682965)
    (0.47850000, 0.00686613)
    (0.47900000, 0.00690276)
    (0.47950000, 0.00693953)
    (0.48000000, 0.00697645)
    (0.48050000, 0.00701352)
    (0.48100000, 0.00705073)
    (0.48150000, 0.00708808)
    (0.48200000, 0.00712558)
    (0.48250000, 0.00716323)
    (0.48300000, 0.00720103)
    (0.48350000, 0.00723897)
    (0.48400000, 0.00727706)
    (0.48450000, 0.00731530)
    (0.48500000, 0.00735368)
    (0.48550000, 0.00739222)
    (0.48600000, 0.00743090)
    (0.48650000, 0.00746974)
    (0.48700000, 0.00750872)
    (0.48750000, 0.00754786)
    (0.48800000, 0.00758714)
    (0.48850000, 0.00762658)
    (0.48900000, 0.00766617)
    (0.48950000, 0.00770591)
    (0.49000000, 0.00774580)
    (0.49050000, 0.00778585)
    (0.49100000, 0.00782605)
    (0.49150000, 0.00786640)
    (0.49200000, 0.00790690)
    (0.49250000, 0.00794756)
    (0.49300000, 0.00798837)
    (0.49350000, 0.00802934)
    (0.49400000, 0.00807047)
    (0.49450000, 0.00811175)
    (0.49500000, 0.00815318)
    (0.49550000, 0.00819477)
    (0.49600000, 0.00823652)
    (0.49650000, 0.00827843)
    (0.49700000, 0.00832049)
    (0.49750000, 0.00836271)
    (0.49800000, 0.00840509)
    (0.49850000, 0.00844763)
    (0.49900000, 0.00849032)
    (0.49950000, 0.00853318)
    (0.50000000, 0.00857619)
    (0.50050000, 0.00861937)
    (0.50100000, 0.00866271)
    (0.50150000, 0.00870621)
    (0.50200000, 0.00874986)
    (0.50250000, 0.00879368)
    (0.50300000, 0.00883767)
    (0.50350000, 0.00888181)
    (0.50400000, 0.00892612)
    (0.50450000, 0.00897059)
    (0.50500000, 0.00901523)
    (0.50550000, 0.00906003)
    (0.50600000, 0.00910499)
    (0.50650000, 0.00915012)
    (0.50700000, 0.00919541)
    (0.50750000, 0.00924087)
    (0.50800000, 0.00928650)
    (0.50850000, 0.00933229)
    (0.50900000, 0.00937825)
    (0.50950000, 0.00942437)
    (0.51000000, 0.00947067)
    (0.51050000, 0.00951713)
    (0.51100000, 0.00956376)
    (0.51150000, 0.00961056)
    (0.51200000, 0.00965752)
    (0.51250000, 0.00970466)
    (0.51300000, 0.00975197)
    (0.51350000, 0.00979945)
    (0.51400000, 0.00984709)
    (0.51450000, 0.00989491)
    (0.51500000, 0.00994290)
    (0.51550000, 0.00999107)
    (0.51600000, 0.01003940)
    (0.51650000, 0.01008791)
    (0.51700000, 0.01013659)
    (0.51750000, 0.01018545)
    (0.51800000, 0.01023448)
    (0.51850000, 0.01028368)
    (0.51900000, 0.01033306)
    (0.51950000, 0.01038261)
    (0.52000000, 0.01043234)
    (0.52050000, 0.01048225)
    (0.52100000, 0.01053233)
    (0.52150000, 0.01058258)
    (0.52200000, 0.01063302)
    (0.52250000, 0.01068363)
    (0.52300000, 0.01073443)
    (0.52350000, 0.01078540)
    (0.52400000, 0.01083654)
    (0.52450000, 0.01088787)
    (0.52500000, 0.01093938)
    (0.52550000, 0.01099107)
    (0.52600000, 0.01104294)
    (0.52650000, 0.01109499)
    (0.52700000, 0.01114722)
    (0.52750000, 0.01119963)
    (0.52800000, 0.01125222)
    (0.52850000, 0.01130500)
    (0.52900000, 0.01135796)
    (0.52950000, 0.01141111)
    (0.53000000, 0.01146443)
    (0.53050000, 0.01151795)
    (0.53100000, 0.01157164)
    (0.53150000, 0.01162553)
    (0.53200000, 0.01167959)
    (0.53250000, 0.01173385)
    (0.53300000, 0.01178829)
    (0.53350000, 0.01184292)
    (0.53400000, 0.01189773)
    (0.53450000, 0.01195273)
    (0.53500000, 0.01200792)
    (0.53550000, 0.01206330)
    (0.53600000, 0.01211887)
    (0.53650000, 0.01217463)
    (0.53700000, 0.01223058)
    (0.53750000, 0.01228671)
    (0.53800000, 0.01234304)
    (0.53850000, 0.01239956)
    (0.53900000, 0.01245627)
    (0.53950000, 0.01251318)
    (0.54000000, 0.01257027)
    (0.54050000, 0.01262756)
    (0.54100000, 0.01268504)
    (0.54150000, 0.01274272)
    (0.54200000, 0.01280059)
    (0.54250000, 0.01285866)
    (0.54300000, 0.01291692)
    (0.54350000, 0.01297537)
    (0.54400000, 0.01303402)
    (0.54450000, 0.01309287)
    (0.54500000, 0.01315192)
    (0.54550000, 0.01321116)
    (0.54600000, 0.01327060)
    (0.54650000, 0.01333024)
    (0.54700000, 0.01339007)
    (0.54750000, 0.01345011)
    (0.54800000, 0.01351035)
    (0.54850000, 0.01357078)
    (0.54900000, 0.01363142)
    (0.54950000, 0.01369225)
    (0.55000000, 0.01375329)
    (0.55050000, 0.01381453)
    (0.55100000, 0.01387597)
    (0.55150000, 0.01393762)
    (0.55200000, 0.01399947)
    (0.55250000, 0.01406152)
    (0.55300000, 0.01412378)
    (0.55350000, 0.01418624)
    (0.55400000, 0.01424890)
    (0.55450000, 0.01431177)
    (0.55500000, 0.01437485)
    (0.55550000, 0.01443813)
    (0.55600000, 0.01450162)
    (0.55650000, 0.01456532)
    (0.55700000, 0.01462923)
    (0.55750000, 0.01469334)
    (0.55800000, 0.01475766)
    (0.55850000, 0.01482219)
    (0.55900000, 0.01488694)
    (0.55950000, 0.01495189)
    (0.56000000, 0.01501705)
    (0.56050000, 0.01508242)
    (0.56100000, 0.01514801)
    (0.56150000, 0.01521380)
    (0.56200000, 0.01527981)
    (0.56250000, 0.01534603)
    (0.56300000, 0.01541247)
    (0.56350000, 0.01547912)
    (0.56400000, 0.01554598)
    (0.56450000, 0.01561306)
    (0.56500000, 0.01568035)
    (0.56550000, 0.01574786)
    (0.56600000, 0.01581559)
    (0.56650000, 0.01588353)
    (0.56700000, 0.01595169)
    (0.56750000, 0.01602007)
    (0.56800000, 0.01608866)
    (0.56850000, 0.01615748)
    (0.56900000, 0.01622651)
    (0.56950000, 0.01629577)
    (0.57000000, 0.01636524)
    (0.57050000, 0.01643493)
    (0.57100000, 0.01650485)
    (0.57150000, 0.01657499)
    (0.57200000, 0.01664534)
    (0.57250000, 0.01671593)
    (0.57300000, 0.01678673)
    (0.57350000, 0.01685776)
    (0.57400000, 0.01692901)
    (0.57450000, 0.01700049)
    (0.57500000, 0.01707219)
    (0.57550000, 0.01714412)
    (0.57600000, 0.01721627)
    (0.57650000, 0.01728865)
    (0.57700000, 0.01736126)
    (0.57750000, 0.01743410)
    (0.57800000, 0.01750716)
    (0.57850000, 0.01758045)
    (0.57900000, 0.01765397)
    (0.57950000, 0.01772772)
    (0.58000000, 0.01780170)
    (0.58050000, 0.01787592)
    (0.58100000, 0.01795036)
    (0.58150000, 0.01802503)
    (0.58200000, 0.01809994)
    (0.58250000, 0.01817508)
    (0.58300000, 0.01825045)
    (0.58350000, 0.01832606)
    (0.58400000, 0.01840190)
    (0.58450000, 0.01847797)
    (0.58500000, 0.01855428)
    (0.58550000, 0.01863083)
    (0.58600000, 0.01870761)
    (0.58650000, 0.01878463)
    (0.58700000, 0.01886189)
    (0.58750000, 0.01893939)
    (0.58800000, 0.01901712)
    (0.58850000, 0.01909509)
    (0.58900000, 0.01917330)
    (0.58950000, 0.01925176)
    (0.59000000, 0.01933045)
    (0.59050000, 0.01940938)
    (0.59100000, 0.01948856)
    (0.59150000, 0.01956798)
    (0.59200000, 0.01964764)
    (0.59250000, 0.01972754)
    (0.59300000, 0.01980769)
    (0.59350000, 0.01988808)
    (0.59400000, 0.01996872)
    (0.59450000, 0.02004960)
    (0.59500000, 0.02013073)
    (0.59550000, 0.02021210)
    (0.59600000, 0.02029372)
    (0.59650000, 0.02037559)
    (0.59700000, 0.02045771)
    (0.59750000, 0.02054008)
    (0.59800000, 0.02062269)
    (0.59850000, 0.02070556)
    (0.59900000, 0.02078867)
    (0.59950000, 0.02087204)
    (0.60000000, 0.02095566)
    (0.60050000, 0.02103953)
    (0.60100000, 0.02112365)
    (0.60150000, 0.02120803)
    (0.60200000, 0.02129266)
    (0.60250000, 0.02137754)
    (0.60300000, 0.02146268)
    (0.60350000, 0.02154807)
    (0.60400000, 0.02163373)
    (0.60450000, 0.02171963)
    (0.60500000, 0.02180580)
    (0.60550000, 0.02189222)
    (0.60600000, 0.02197890)
    (0.60650000, 0.02206584)
    (0.60700000, 0.02215304)
    (0.60750000, 0.02224050)
    (0.60800000, 0.02232822)
    (0.60850000, 0.02241620)
    (0.60900000, 0.02250444)
    (0.60950000, 0.02259294)
    (0.61000000, 0.02268171)
    (0.61050000, 0.02277074)
    (0.61100000, 0.02286004)
    (0.61150000, 0.02294960)
    (0.61200000, 0.02303942)
    (0.61250000, 0.02312952)
    (0.61300000, 0.02321987)
    (0.61350000, 0.02331050)
    (0.61400000, 0.02340139)
    (0.61450000, 0.02349255)
    (0.61500000, 0.02358398)
    (0.61550000, 0.02367568)
    (0.61600000, 0.02376765)
    (0.61650000, 0.02385989)
    (0.61700000, 0.02395240)
    (0.61750000, 0.02404519)
    (0.61800000, 0.02413824)
    (0.61850000, 0.02423157)
    (0.61900000, 0.02432518)
    (0.61950000, 0.02441905)
    (0.62000000, 0.02451321)
    (0.62050000, 0.02460763)
    (0.62100000, 0.02470234)
    (0.62150000, 0.02479732)
    (0.62200000, 0.02489258)
    (0.62250000, 0.02498812)
    (0.62300000, 0.02508393)
    (0.62350000, 0.02518003)
    (0.62400000, 0.02527640)
    (0.62450000, 0.02537306)
    (0.62500000, 0.02547000)
    (0.62550000, 0.02556722)
    (0.62600000, 0.02566472)
    (0.62650000, 0.02576250)
    (0.62700000, 0.02586057)
    (0.62750000, 0.02595892)
    (0.62800000, 0.02605756)
    (0.62850000, 0.02615649)
    (0.62900000, 0.02625570)
    (0.62950000, 0.02635520)
    (0.63000000, 0.02645498)
    (0.63050000, 0.02655505)
    (0.63100000, 0.02665542)
    (0.63150000, 0.02675607)
    (0.63200000, 0.02685701)
    (0.63250000, 0.02695825)
    (0.63300000, 0.02705977)
    (0.63350000, 0.02716159)
    (0.63400000, 0.02726370)
    (0.63450000, 0.02736611)
    (0.63500000, 0.02746881)
    (0.63550000, 0.02757180)
    (0.63600000, 0.02767509)
    (0.63650000, 0.02777868)
    (0.63700000, 0.02788256)
    (0.63750000, 0.02798674)
    (0.63800000, 0.02809122)
    (0.63850000, 0.02819600)
    (0.63900000, 0.02830108)
    (0.63950000, 0.02840646)
    (0.64000000, 0.02851214)
    (0.64050000, 0.02861812)
    (0.64100000, 0.02872440)
    (0.64150000, 0.02883099)
    (0.64200000, 0.02893788)
    (0.64250000, 0.02904508)
    (0.64300000, 0.02915258)
    (0.64350000, 0.02926039)
    (0.64400000, 0.02936850)
    (0.64450000, 0.02947692)
    (0.64500000, 0.02958565)
    (0.64550000, 0.02969469)
    (0.64600000, 0.02980404)
    (0.64650000, 0.02991370)
    (0.64700000, 0.03002367)
    (0.64750000, 0.03013395)
    (0.64800000, 0.03024455)
    (0.64850000, 0.03035546)
    (0.64900000, 0.03046668)
    (0.64950000, 0.03057821)
    (0.65000000, 0.03069007)
    (0.65050000, 0.03080223)
    (0.65100000, 0.03091472)
    (0.65150000, 0.03102752)
    (0.65200000, 0.03114064)
    (0.65250000, 0.03125408)
    (0.65300000, 0.03136784)
    (0.65350000, 0.03148192)
    (0.65400000, 0.03159632)
    (0.65450000, 0.03171105)
    (0.65500000, 0.03182610)
    (0.65550000, 0.03194147)
    (0.65600000, 0.03205716)
    (0.65650000, 0.03217318)
    (0.65700000, 0.03228953)
    (0.65750000, 0.03240620)
    (0.65800000, 0.03252320)
    (0.65850000, 0.03264053)
    (0.65900000, 0.03275819)
    (0.65950000, 0.03287617)
    (0.66000000, 0.03299449)
    (0.66050000, 0.03311314)
    (0.66100000, 0.03323212)
    (0.66150000, 0.03335144)
    (0.66200000, 0.03347108)
    (0.66250000, 0.03359107)
    (0.66300000, 0.03371138)
    (0.66350000, 0.03383204)
    (0.66400000, 0.03395303)
    (0.66450000, 0.03407436)
    (0.66500000, 0.03419602)
    (0.66550000, 0.03431803)
    (0.66600000, 0.03444038)
    (0.66650000, 0.03456306)
    (0.66700000, 0.03468609)
    (0.66750000, 0.03480946)
    (0.66800000, 0.03493318)
    (0.66850000, 0.03505724)
    (0.66900000, 0.03518164)
    (0.66950000, 0.03530639)
    (0.67000000, 0.03543149)
    (0.67050000, 0.03555693)
    (0.67100000, 0.03568273)
    (0.67150000, 0.03580887)
    (0.67200000, 0.03593536)
    (0.67250000, 0.03606220)
    (0.67300000, 0.03618940)
    (0.67350000, 0.03631695)
    (0.67400000, 0.03644485)
    (0.67450000, 0.03657310)
    (0.67500000, 0.03670171)
    (0.67550000, 0.03683068)
    (0.67600000, 0.03696000)
    (0.67650000, 0.03708968)
    (0.67700000, 0.03721972)
    (0.67750000, 0.03735012)
    (0.67800000, 0.03748088)
    (0.67850000, 0.03761200)
    (0.67900000, 0.03774349)
    (0.67950000, 0.03787533)
    (0.68000000, 0.03800754)
    (0.68050000, 0.03814012)
    (0.68100000, 0.03827306)
    (0.68150000, 0.03840637)
    (0.68200000, 0.03854004)
    (0.68250000, 0.03867409)
    (0.68300000, 0.03880850)
    (0.68350000, 0.03894328)
    (0.68400000, 0.03907844)
    (0.68450000, 0.03921396)
    (0.68500000, 0.03934986)
    (0.68550000, 0.03948614)
    (0.68600000, 0.03962278)
    (0.68650000, 0.03975981)
    (0.68700000, 0.03989721)
    (0.68750000, 0.04003499)
    (0.68800000, 0.04017315)
    (0.68850000, 0.04031168)
    (0.68900000, 0.04045060)
    (0.68950000, 0.04058990)
    (0.69000000, 0.04072958)
    (0.69050000, 0.04086965)
    (0.69100000, 0.04101010)
    (0.69150000, 0.04115093)
    (0.69200000, 0.04129215)
    (0.69250000, 0.04143376)
    (0.69300000, 0.04157576)
    (0.69350000, 0.04171814)
    (0.69400000, 0.04186092)
    (0.69450000, 0.04200408)
    (0.69500000, 0.04214764)
    (0.69550000, 0.04229160)
    (0.69600000, 0.04243594)
    (0.69650000, 0.04258069)
    (0.69700000, 0.04272582)
    (0.69750000, 0.04287136)
    (0.69800000, 0.04301729)
    (0.69850000, 0.04316363)
    (0.69900000, 0.04331036)
    (0.69950000, 0.04345749)
    (0.70000000, 0.04360503)
    (0.70050000, 0.04375297)
    (0.70100000, 0.04390132)
    (0.70150000, 0.04405007)
    (0.70200000, 0.04419922)
    (0.70250000, 0.04434879)
    (0.70300000, 0.04449876)
    (0.70350000, 0.04464914)
    (0.70400000, 0.04479994)
    (0.70450000, 0.04495114)
    (0.70500000, 0.04510276)
    (0.70550000, 0.04525479)
    (0.70600000, 0.04540724)
    (0.70650000, 0.04556010)
    (0.70700000, 0.04571338)
    (0.70750000, 0.04586708)
    (0.70800000, 0.04602120)
    (0.70850000, 0.04617574)
    (0.70900000, 0.04633070)
    (0.70950000, 0.04648608)
    (0.71000000, 0.04664189)
    (0.71050000, 0.04679812)
    (0.71100000, 0.04695477)
    (0.71150000, 0.04711186)
    (0.71200000, 0.04726937)
    (0.71250000, 0.04742731)
    (0.71300000, 0.04758569)
    (0.71350000, 0.04774449)
    (0.71400000, 0.04790373)
    (0.71450000, 0.04806340)
    (0.71500000, 0.04822351)
    (0.71550000, 0.04838405)
    (0.71600000, 0.04854503)
    (0.71650000, 0.04870645)
    (0.71700000, 0.04886831)
    (0.71750000, 0.04903061)
    (0.71800000, 0.04919335)
    (0.71850000, 0.04935653)
    (0.71900000, 0.04952016)
    (0.71950000, 0.04968424)
    (0.72000000, 0.04984876)
    (0.72050000, 0.05001373)
    (0.72100000, 0.05017915)
    (0.72150000, 0.05034502)
    (0.72200000, 0.05051135)
    (0.72250000, 0.05067812)
    (0.72300000, 0.05084535)
    (0.72350000, 0.05101304)
    (0.72400000, 0.05118118)
    (0.72450000, 0.05134978)
    (0.72500000, 0.05151884)
    (0.72550000, 0.05168837)
    (0.72600000, 0.05185835)
    (0.72650000, 0.05202879)
    (0.72700000, 0.05219970)
    (0.72750000, 0.05237108)
    (0.72800000, 0.05254292)
    (0.72850000, 0.05271523)
    (0.72900000, 0.05288802)
    (0.72950000, 0.05306127)
    (0.73000000, 0.05323499)
    (0.73050000, 0.05340919)
    (0.73100000, 0.05358386)
    (0.73150000, 0.05375901)
    (0.73200000, 0.05393464)
    (0.73250000, 0.05411074)
    (0.73300000, 0.05428733)
    (0.73350000, 0.05446439)
    (0.73400000, 0.05464194)
    (0.73450000, 0.05481998)
    (0.73500000, 0.05499850)
    (0.73550000, 0.05517750)
    (0.73600000, 0.05535700)
    (0.73650000, 0.05553698)
    (0.73700000, 0.05571746)
    (0.73750000, 0.05589843)
    (0.73800000, 0.05607989)
    (0.73850000, 0.05626185)
    (0.73900000, 0.05644430)
    (0.73950000, 0.05662726)
    (0.74000000, 0.05681071)
    (0.74050000, 0.05699466)
    (0.74100000, 0.05717912)
    (0.74150000, 0.05736408)
    (0.74200000, 0.05754955)
    (0.74250000, 0.05773552)
    (0.74300000, 0.05792200)
    (0.74350000, 0.05810899)
    (0.74400000, 0.05829649)
    (0.74450000, 0.05848451)
    (0.74500000, 0.05867304)
    (0.74550000, 0.05886209)
    (0.74600000, 0.05905165)
    (0.74650000, 0.05924173)
    (0.74700000, 0.05943233)
    (0.74750000, 0.05962346)
    (0.74800000, 0.05981510)
    (0.74850000, 0.06000728)
    (0.74900000, 0.06019998)
    (0.74950000, 0.06039320)
    (0.75000000, 0.06058696)
    (0.75050000, 0.06078125)
    (0.75100000, 0.06097607)
    (0.75150000, 0.06117143)
    (0.75200000, 0.06136732)
    (0.75250000, 0.06156375)
    (0.75300000, 0.06176072)
    (0.75350000, 0.06195823)
    (0.75400000, 0.06215628)
    (0.75450000, 0.06235488)
    (0.75500000, 0.06255402)
    (0.75550000, 0.06275371)
    (0.75600000, 0.06295395)
    (0.75650000, 0.06315474)
    (0.75700000, 0.06335608)
    (0.75750000, 0.06355798)
    (0.75800000, 0.06376043)
    (0.75850000, 0.06396344)
    (0.75900000, 0.06416701)
    (0.75950000, 0.06437114)
    (0.76000000, 0.06457584)
    (0.76050000, 0.06478110)
    (0.76100000, 0.06498692)
    (0.76150000, 0.06519331)
    (0.76200000, 0.06540027)
    (0.76250000, 0.06560781)
    (0.76300000, 0.06581591)
    (0.76350000, 0.06602459)
    (0.76400000, 0.06623385)
    (0.76450000, 0.06644369)
    (0.76500000, 0.06665411)
    (0.76550000, 0.06686511)
    (0.76600000, 0.06707669)
    (0.76650000, 0.06728886)
    (0.76700000, 0.06750162)
    (0.76750000, 0.06771497)
    (0.76800000, 0.06792891)
    (0.76850000, 0.06814344)
    (0.76900000, 0.06835857)
    (0.76950000, 0.06857429)
    (0.77000000, 0.06879062)
    (0.77050000, 0.06900754)
    (0.77100000, 0.06922507)
    (0.77150000, 0.06944320)
    (0.77200000, 0.06966194)
    (0.77250000, 0.06988129)
    (0.77300000, 0.07010125)
    (0.77350000, 0.07032182)
    (0.77400000, 0.07054301)
    (0.77450000, 0.07076481)
    (0.77500000, 0.07098724)
    (0.77550000, 0.07121028)
    (0.77600000, 0.07143395)
    (0.77650000, 0.07165824)
    (0.77700000, 0.07188316)
    (0.77750000, 0.07210870)
    (0.77800000, 0.07233488)
    (0.77850000, 0.07256169)
    (0.77900000, 0.07278914)
    (0.77950000, 0.07301722)
    (0.78000000, 0.07324595)
    (0.78050000, 0.07347531)
    (0.78100000, 0.07370532)
    (0.78150000, 0.07393597)
    (0.78200000, 0.07416728)
    (0.78250000, 0.07439923)
    (0.78300000, 0.07463184)
    (0.78350000, 0.07486510)
    (0.78400000, 0.07509901)
    (0.78450000, 0.07533359)
    (0.78500000, 0.07556882)
    (0.78550000, 0.07580473)
    (0.78600000, 0.07604129)
    (0.78650000, 0.07627853)
    (0.78700000, 0.07651643)
    (0.78750000, 0.07675501)
    (0.78800000, 0.07699426)
    (0.78850000, 0.07723419)
    (0.78900000, 0.07747480)
    (0.78950000, 0.07771609)
    (0.79000000, 0.07795807)
    (0.79050000, 0.07820073)
    (0.79100000, 0.07844408)
    (0.79150000, 0.07868812)
    (0.79200000, 0.07893286)
    (0.79250000, 0.07917830)
    (0.79300000, 0.07942443)
    (0.79350000, 0.07967126)
    (0.79400000, 0.07991880)
    (0.79450000, 0.08016704)
    (0.79500000, 0.08041599)
    (0.79550000, 0.08066566)
    (0.79600000, 0.08091604)
    (0.79650000, 0.08116713)
    (0.79700000, 0.08141894)
    (0.79750000, 0.08167148)
    (0.79800000, 0.08192474)
    (0.79850000, 0.08217872)
    (0.79900000, 0.08243343)
    (0.79950000, 0.08268888)
    (0.80000000, 0.08294506)
    (0.80050000, 0.08320198)
    (0.80100000, 0.08345964)
    (0.80150000, 0.08371804)
    (0.80200000, 0.08397718)
    (0.80250000, 0.08423708)
    (0.80300000, 0.08449772)
    (0.80350000, 0.08475912)
    (0.80400000, 0.08502128)
    (0.80450000, 0.08528419)
    (0.80500000, 0.08554787)
    (0.80550000, 0.08581231)
    (0.80600000, 0.08607752)
    (0.80650000, 0.08634350)
    (0.80700000, 0.08661025)
    (0.80750000, 0.08687778)
    (0.80800000, 0.08714609)
    (0.80850000, 0.08741518)
    (0.80900000, 0.08768505)
    (0.80950000, 0.08795572)
    (0.81000000, 0.08822717)
    (0.81050000, 0.08849942)
    (0.81100000, 0.08877247)
    (0.81150000, 0.08904631)
    (0.81200000, 0.08932096)
    (0.81250000, 0.08959642)
    (0.81300000, 0.08987269)
    (0.81350000, 0.09014977)
    (0.81400000, 0.09042766)
    (0.81450000, 0.09070637)
    (0.81500000, 0.09098591)
    (0.81550000, 0.09126627)
    (0.81600000, 0.09154746)
    (0.81650000, 0.09182948)
    (0.81700000, 0.09211233)
    (0.81750000, 0.09239603)
    (0.81800000, 0.09268057)
    (0.81850000, 0.09296595)
    (0.81900000, 0.09325218)
    (0.81950000, 0.09353926)
    (0.82000000, 0.09382719)
    (0.82050000, 0.09411599)
    (0.82100000, 0.09440565)
    (0.82150000, 0.09469617)
    (0.82200000, 0.09498756)
    (0.82250000, 0.09527982)
    (0.82300000, 0.09557296)
    (0.82350000, 0.09586698)
    (0.82400000, 0.09616189)
    (0.82450000, 0.09645768)
    (0.82500000, 0.09675436)
    (0.82550000, 0.09705193)
    (0.82600000, 0.09735040)
    (0.82650000, 0.09764978)
    (0.82700000, 0.09795006)
    (0.82750000, 0.09825124)
    (0.82800000, 0.09855334)
    (0.82850000, 0.09885636)
    (0.82900000, 0.09916030)
    (0.82950000, 0.09946516)
    (0.83000000, 0.09977095)
    (0.83050000, 0.10007767)
    (0.83100000, 0.10038533)
    (0.83150000, 0.10069393)
    (0.83200000, 0.10100347)
    (0.83250000, 0.10131396)
    (0.83300000, 0.10162540)
    (0.83350000, 0.10193780)
    (0.83400000, 0.10225116)
    (0.83450000, 0.10256548)
    (0.83500000, 0.10288077)
    (0.83550000, 0.10319703)
    (0.83600000, 0.10351427)
    (0.83650000, 0.10383250)
    (0.83700000, 0.10415170)
    (0.83750000, 0.10447190)
    (0.83800000, 0.10479309)
    (0.83850000, 0.10511528)
    (0.83900000, 0.10543848)
    (0.83950000, 0.10576268)
    (0.84000000, 0.10608789)
    (0.84050000, 0.10641412)
    (0.84100000, 0.10674137)
    (0.84150000, 0.10706965)
    (0.84200000, 0.10739895)
    (0.84250000, 0.10772929)
    (0.84300000, 0.10806067)
    (0.84350000, 0.10839310)
    (0.84400000, 0.10872657)
    (0.84450000, 0.10906110)
    (0.84500000, 0.10939669)
    (0.84550000, 0.10973334)
    (0.84600000, 0.11007106)
    (0.84650000, 0.11040985)
    (0.84700000, 0.11074972)
    (0.84750000, 0.11109067)
    (0.84800000, 0.11143271)
    (0.84850000, 0.11177585)
    (0.84900000, 0.11212008)
    (0.84950000, 0.11246542)
    (0.85000000, 0.11281187)
    (0.85050000, 0.11315943)
    (0.85100000, 0.11350811)
    (0.85150000, 0.11385792)
    (0.85200000, 0.11420885)
    (0.85250000, 0.11456093)
    (0.85300000, 0.11491414)
    (0.85350000, 0.11526850)
    (0.85400000, 0.11562401)
    (0.85450000, 0.11598068)
    (0.85500000, 0.11633851)
    (0.85550000, 0.11669752)
    (0.85600000, 0.11705769)
    (0.85650000, 0.11741905)
    (0.85700000, 0.11778160)
    (0.85750000, 0.11814533)
    (0.85800000, 0.11851027)
    (0.85850000, 0.11887641)
    (0.85900000, 0.11924376)
    (0.85950000, 0.11961232)
    (0.86000000, 0.11998211)
    (0.86050000, 0.12035313)
    (0.86100000, 0.12072538)
    (0.86150000, 0.12109888)
    (0.86200000, 0.12147362)
    (0.86250000, 0.12184961)
    (0.86300000, 0.12222687)
    (0.86350000, 0.12260539)
    (0.86400000, 0.12298518)
    (0.86450000, 0.12336626)
    (0.86500000, 0.12374862)
    (0.86550000, 0.12413228)
    (0.86600000, 0.12451723)
    (0.86650000, 0.12490349)
    (0.86700000, 0.12529107)
    (0.86750000, 0.12567997)
    (0.86800000, 0.12607019)
    (0.86850000, 0.12646175)
    (0.86900000, 0.12685465)
    (0.86950000, 0.12724890)
    (0.87000000, 0.12764451)
    (0.87050000, 0.12804148)
    (0.87100000, 0.12843982)
    (0.87150000, 0.12883954)
    (0.87200000, 0.12924065)
    (0.87250000, 0.12964315)
    (0.87300000, 0.13004705)
    (0.87350000, 0.13045237)
    (0.87400000, 0.13085909)
    (0.87450000, 0.13126725)
    (0.87500000, 0.13167683)
    (0.87550000, 0.13208786)
    (0.87600000, 0.13250034)
    (0.87650000, 0.13291427)
    (0.87700000, 0.13332967)
    (0.87750000, 0.13374654)
    (0.87800000, 0.13416490)
    (0.87850000, 0.13458474)
    (0.87900000, 0.13500609)
    (0.87950000, 0.13542894)
    (0.88000000, 0.13585331)
    (0.88050000, 0.13627921)
    (0.88100000, 0.13670664)
    (0.88150000, 0.13713561)
    (0.88200000, 0.13756613)
    (0.88250000, 0.13799822)
    (0.88300000, 0.13843188)
    (0.88350000, 0.13886712)
    (0.88400000, 0.13930395)
    (0.88450000, 0.13974237)
    (0.88500000, 0.14018241)
    (0.88550000, 0.14062406)
    (0.88600000, 0.14106735)
    (0.88650000, 0.14151227)
    (0.88700000, 0.14195884)
    (0.88750000, 0.14240706)
    (0.88800000, 0.14285696)
    (0.88850000, 0.14330854)
    (0.88900000, 0.14376180)
    (0.88950000, 0.14421677)
    (0.89000000, 0.14467345)
    (0.89050000, 0.14513184)
    (0.89100000, 0.14559197)
    (0.89150000, 0.14605385)
    (0.89200000, 0.14651748)
    (0.89250000, 0.14698287)
    (0.89300000, 0.14745004)
    (0.89350000, 0.14791900)
    (0.89400000, 0.14838976)
    (0.89450000, 0.14886233)
    (0.89500000, 0.14933673)
    (0.89550000, 0.14981296)
    (0.89600000, 0.15029104)
    (0.89650000, 0.15077098)
    (0.89700000, 0.15125279)
    (0.89750000, 0.15173649)
    (0.89800000, 0.15222209)
    (0.89850000, 0.15270959)
    (0.89900000, 0.15319902)
    (0.89950000, 0.15369039)
    (0.90000000, 0.15418370)
    (0.90050000, 0.15467898)
    (0.90100000, 0.15517624)
    (0.90150000, 0.15567548)
    (0.90200000, 0.15617673)
    (0.90250000, 0.15668000)
    (0.90300000, 0.15718530)
    (0.90350000, 0.15769265)
    (0.90400000, 0.15820206)
    (0.90450000, 0.15871355)
    (0.90500000, 0.15922712)
    (0.90550000, 0.15974281)
    (0.90600000, 0.16026061)
    (0.90650000, 0.16078055)
    (0.90700000, 0.16130264)
    (0.90750000, 0.16182690)
    (0.90800000, 0.16235335)
    (0.90850000, 0.16288199)
    (0.90900000, 0.16341286)
    (0.90950000, 0.16394595)
    (0.91000000, 0.16448129)
    (0.91050000, 0.16501891)
    (0.91100000, 0.16555880)
    (0.91150000, 0.16610100)
    (0.91200000, 0.16664552)
    (0.91250000, 0.16719237)
    (0.91300000, 0.16774158)
    (0.91350000, 0.16829316)
    (0.91400000, 0.16884714)
    (0.91450000, 0.16940352)
    (0.91500000, 0.16996234)
    (0.91550000, 0.17052361)
    (0.91600000, 0.17108734)
    (0.91650000, 0.17165356)
    (0.91700000, 0.17222230)
    (0.91750000, 0.17279356)
    (0.91800000, 0.17336737)
    (0.91850000, 0.17394375)
    (0.91900000, 0.17452273)
    (0.91950000, 0.17510432)
    (0.92000000, 0.17568854)
    (0.92050000, 0.17627542)
    (0.92100000, 0.17686498)
    (0.92150000, 0.17745725)
    (0.92200000, 0.17805224)
    (0.92250000, 0.17864998)
    (0.92300000, 0.17925049)
    (0.92350000, 0.17985381)
    (0.92400000, 0.18045994)
    (0.92450000, 0.18106892)
    (0.92500000, 0.18168077)
    (0.92550000, 0.18229552)
    (0.92600000, 0.18291319)
    (0.92650000, 0.18353381)
    (0.92700000, 0.18415741)
    (0.92750000, 0.18478401)
    (0.92800000, 0.18541364)
    (0.92850000, 0.18604634)
    (0.92900000, 0.18668211)
    (0.92950000, 0.18732101)
    (0.93000000, 0.18796305)
    (0.93050000, 0.18860827)
    (0.93100000, 0.18925669)
    (0.93150000, 0.18990835)
    (0.93200000, 0.19056327)
    (0.93250000, 0.19122150)
    (0.93300000, 0.19188305)
    (0.93350000, 0.19254797)
    (0.93400000, 0.19321629)
    (0.93450000, 0.19388804)
    (0.93500000, 0.19456326)
    (0.93550000, 0.19524197)
    (0.93600000, 0.19592423)
    (0.93650000, 0.19661005)
    (0.93700000, 0.19729949)
    (0.93750000, 0.19799257)
    (0.93800000, 0.19868934)
    (0.93850000, 0.19938984)
    (0.93900000, 0.20009409)
    (0.93950000, 0.20080216)
    (0.94000000, 0.20151406)
    (0.94050000, 0.20222986)
    (0.94100000, 0.20294958)
    (0.94150000, 0.20367328)
    (0.94200000, 0.20440099)
    (0.94250000, 0.20513276)
    (0.94300000, 0.20586865)
    (0.94350000, 0.20660868)
    (0.94400000, 0.20735292)
    (0.94450000, 0.20810141)
    (0.94500000, 0.20885420)
    (0.94550000, 0.20961134)
    (0.94600000, 0.21037287)
    (0.94650000, 0.21113887)
    (0.94700000, 0.21190937)
    (0.94750000, 0.21268443)
    (0.94800000, 0.21346412)
    (0.94850000, 0.21424847)
    (0.94900000, 0.21503756)
    (0.94950000, 0.21583144)
    (0.95000000, 0.21663018)
    (0.95050000, 0.21743383)
    (0.95100000, 0.21824245)
    (0.95150000, 0.21905612)
    (0.95200000, 0.21987490)
    (0.95250000, 0.22069886)
    (0.95300000, 0.22152806)
    (0.95350000, 0.22236257)
    (0.95400000, 0.22320248)
    (0.95450000, 0.22404785)
    (0.95500000, 0.22489875)
    (0.95550000, 0.22575528)
    (0.95600000, 0.22661749)
    (0.95650000, 0.22748549)
    (0.95700000, 0.22835934)
    (0.95750000, 0.22923914)
    (0.95800000, 0.23012497)
    (0.95850000, 0.23101693)
    (0.95900000, 0.23191510)
    (0.95950000, 0.23281958)
    (0.96000000, 0.23373047)
    (0.96050000, 0.23464786)
    (0.96100000, 0.23557186)
    (0.96150000, 0.23650258)
    (0.96200000, 0.23744011)
    (0.96250000, 0.23838458)
    (0.96300000, 0.23933610)
    (0.96350000, 0.24029478)
    (0.96400000, 0.24126074)
    (0.96450000, 0.24223411)
    (0.96500000, 0.24321502)
    (0.96550000, 0.24420360)
    (0.96600000, 0.24519999)
    (0.96650000, 0.24620431)
    (0.96700000, 0.24721673)
    (0.96750000, 0.24823739)
    (0.96800000, 0.24926644)
    (0.96850000, 0.25030404)
    (0.96900000, 0.25135036)
    (0.96950000, 0.25240556)
    (0.97000000, 0.25346983)
    (0.97050000, 0.25454334)
    (0.97100000, 0.25562628)
    (0.97150000, 0.25671885)
    (0.97200000, 0.25782125)
    (0.97250000, 0.25893369)
    (0.97300000, 0.26005638)
    (0.97350000, 0.26118956)
    (0.97400000, 0.26233346)
    (0.97450000, 0.26348832)
    (0.97500000, 0.26465440)
    (0.97550000, 0.26583196)
    (0.97600000, 0.26702128)
    (0.97650000, 0.26822265)
    (0.97700000, 0.26943636)
    (0.97750000, 0.27066274)
    (0.97800000, 0.27190211)
    (0.97850000, 0.27315481)
    (0.97900000, 0.27442122)
    (0.97950000, 0.27570170)
    (0.98000000, 0.27699665)
    (0.98050000, 0.27830649)
    (0.98100000, 0.27963167)
    (0.98150000, 0.28097264)
    (0.98200000, 0.28232990)
    (0.98250000, 0.28370397)
    (0.98300000, 0.28509538)
    (0.98350000, 0.28650473)
    (0.98400000, 0.28793264)
    (0.98450000, 0.28937975)
    (0.98500000, 0.29084677)
    (0.98550000, 0.29233446)
    (0.98600000, 0.29384359)
    (0.98650000, 0.29537505)
    (0.98700000, 0.29692975)
    (0.98750000, 0.29850869)
    (0.98800000, 0.30011295)
    (0.98850000, 0.30174369)
    (0.98900000, 0.30340220)
    (0.98950000, 0.30508985)
    (0.99000000, 0.30680818)
    (0.99050000, 0.30855887)
    (0.99100000, 0.31034377)
    (0.99150000, 0.31216495)
    (0.99200000, 0.31402474)
    (0.99250000, 0.31592573)
    (0.99300000, 0.31787089)
    (0.99350000, 0.31986361)
    (0.99400000, 0.32190780)
    (0.99450000, 0.32400804)
    (0.99500000, 0.32616975)
    (0.99550000, 0.32839945)
    (0.99600000, 0.33070511)
    (0.99650000, 0.33309673)
    (0.99700000, 0.33558721)
    (0.99750000, 0.33819382)
    (0.99800000, 0.34094089)
    (0.99850000, 0.34386526)
    (0.99900000, 0.34702956)
    (0.99950000, 0.35056583)
};
\node[anchor=west, black, font=\small] at (axis cs:1.0,0.35056583) {$k=8$};
\addplot[thick] coordinates {
    (0.00050000, 0.00000010)
    (0.00300000, 0.00000000)
    (0.00350000, 0.00000000)
    (0.00650000, 0.00000000)
    (0.01050000, 0.00000000)
    (0.01300000, 0.00000000)
    (0.01450000, 0.00000000)
    (0.01500000, 0.00000000)
    (0.01650000, 0.00000000)
    (0.01800000, 0.00000000)
    (0.01850000, 0.00000000)
    (0.02050000, 0.00000000)
    (0.02100000, 0.00000000)
    (0.02250000, 0.00000000)
    (0.02600000, 0.00000000)
    (0.02850000, 0.00000000)
    (0.03000000, 0.00000000)
    (0.03850000, 0.00000000)
    (0.04150000, 0.00000000)
    (0.04200000, 0.00000000)
    (0.04250000, 0.00000000)
    (0.04500000, 0.00000000)
    (0.04650000, 0.00000000)
    (0.04850000, 0.00000000)
    (0.05700000, 0.00000000)
    (0.06250000, 0.00000000)
    (0.07200000, 0.00000000)
    (0.07400000, 0.00000000)
    (0.07700000, 0.00000000)
    (0.07950000, 0.00000000)
    (0.08100000, 0.00000000)
    (0.08300000, 0.00000000)
    (0.08550000, 0.00000000)
    (0.08950000, 0.00000000)
    (0.09000000, 0.00000000)
    (0.09050000, 0.00000000)
    (0.09300000, 0.00000000)
    (0.09600000, 0.00000000)
    (0.09700000, 0.00000000)
    (0.10050000, 0.00000000)
    (0.10250000, 0.00000000)
    (0.10400000, 0.00000000)
    (0.10450000, 0.00000000)
    (0.10600000, 0.00000000)
    (0.10650000, 0.00000000)
    (0.10800000, 0.00000000)
    (0.11750000, 0.00000000)
    (0.11800000, 0.00000000)
    (0.12250000, 0.00000000)
    (0.12500000, 0.00000000)
    (0.12550000, 0.00000000)
    (0.12750000, 0.00000000)
    (0.12950000, 0.00000000)
    (0.13100000, 0.00000000)
    (0.13950000, 0.00000000)
    (0.14000000, 0.00000000)
    (0.14950000, 0.00000000)
    (0.15050000, 0.00000000)
    (0.15150000, 0.00000000)
    (0.15400000, 0.00000000)
    (0.15850000, 0.00000000)
    (0.16600000, 0.00000000)
    (0.17100000, 0.00000000)
    (0.17250000, 0.00000000)
    (0.17500000, 0.00000000)
    (0.17550000, 0.00000000)
    (0.18050000, 0.00000000)
    (0.18100000, 0.00000000)
    (0.18300000, 0.00000000)
    (0.18500000, 0.00000000)
    (0.18600000, 0.00000000)
    (0.19200000, 0.00000000)
    (0.19450000, 0.00000000)
    (0.19800000, 0.00000000)
    (0.20100000, 0.00000000)
    (0.20450000, 0.00000000)
    (0.20650000, 0.00000000)
    (0.21150000, 0.00000000)
    (0.23550000, 0.00000000)
    (0.23650000, 0.00000000)
    (0.23700000, 0.00000000)
    (0.23800000, 0.00000000)
    (0.23900000, 0.00000000)
    (0.24150000, 0.00000000)
    (0.25100000, 0.00000000)
    (0.25900000, 0.00000000)
    (0.26650000, 0.00000000)
    (0.27200000, 0.00000000)
    (0.27600000, 0.00000000)
    (0.28000000, 0.00000000)
    (0.28100000, 0.00000000)
    (0.28250000, 0.00000000)
    (0.28700000, 0.00000000)
    (0.29050000, 0.00000000)
    (0.29100000, 0.00000000)
    (0.29300000, 0.00000000)
    (0.29500000, 0.00000000)
    (0.29900000, 0.00000000)
    (0.30900000, 0.00000000)
    (0.31250000, 0.00000000)
    (0.31500000, 0.00000000)
    (0.31550000, 0.00000000)
    (0.31650000, 0.00000000)
    (0.31700000, 0.00000000)
    (0.31750000, 0.00000000)
    (0.31950000, 0.00000000)
    (0.32050000, 0.00000000)
    (0.32150000, 0.00000000)
    (0.32250000, 0.00000000)
    (0.32300000, 0.00000000)
    (0.32350000, 0.00000000)
    (0.32400000, 0.00000000)
    (0.32500000, 0.00000000)
    (0.32550000, 0.00000000)
    (0.32600000, 0.00000000)
    (0.32650000, 0.00000000)
    (0.32700000, 0.00000000)
    (0.32750000, 0.00000000)
    (0.32800000, 0.00000000)
    (0.32850000, 0.00000000)
    (0.32900000, 0.00000000)
    (0.32950000, 0.00000000)
    (0.33000000, 0.00000000)
    (0.33050000, 0.00000000)
    (0.33100000, 0.00000000)
    (0.33150000, 0.00000000)
    (0.33200000, 0.00000000)
    (0.33250000, 0.00000000)
    (0.33300000, 0.00000000)
    (0.33350000, 0.00000000)
    (0.33400000, 0.00000000)
    (0.33450000, 0.00000000)
    (0.33500000, 0.00000000)
    (0.33550000, 0.00000000)
    (0.33600000, 0.00000000)
    (0.33650000, 0.00000000)
    (0.33700000, 0.00000000)
    (0.33750000, 0.00000000)
    (0.33800000, 0.00000000)
    (0.33850000, 0.00000000)
    (0.33900000, 0.00000000)
    (0.33950000, 0.00000000)
    (0.34000000, 0.00000000)
    (0.34050000, 0.00000000)
    (0.34100000, 0.00000000)
    (0.34150000, 0.00000000)
    (0.34200000, 0.00000000)
    (0.34250000, 0.00000000)
    (0.34300000, 0.00000000)
    (0.34350000, 0.00000000)
    (0.34400000, 0.00000000)
    (0.34450000, 0.00000000)
    (0.34500000, 0.00000000)
    (0.34550000, 0.00000000)
    (0.34600000, 0.00000000)
    (0.34650000, 0.00000000)
    (0.34700000, 0.00000000)
    (0.34750000, 0.00000000)
    (0.34800000, 0.00000000)
    (0.34850000, 0.00000000)
    (0.34900000, 0.00000000)
    (0.34950000, 0.00000000)
    (0.35000000, 0.00000000)
    (0.35050000, 0.00000000)
    (0.35100000, 0.00000000)
    (0.35150000, 0.00000000)
    (0.35200000, 0.00000000)
    (0.35250000, 0.00000000)
    (0.35300000, 0.00000000)
    (0.35350000, 0.00000000)
    (0.35400000, 0.00000000)
    (0.35450000, 0.00000000)
    (0.35500000, 0.00000000)
    (0.35550000, 0.00000000)
    (0.35600000, 0.00000000)
    (0.35650000, 0.00000000)
    (0.35700000, 0.00000000)
    (0.35750000, 0.00000000)
    (0.35800000, 0.00000000)
    (0.35850000, 0.00000000)
    (0.35900000, 0.00000000)
    (0.35950000, 0.00000000)
    (0.36000000, 0.00000000)
    (0.36050000, 0.00000000)
    (0.36100000, 0.00000000)
    (0.36150000, 0.00000000)
    (0.36200000, 0.00000000)
    (0.36250000, 0.00000000)
    (0.36300000, 0.00000000)
    (0.36350000, 0.00000000)
    (0.36400000, 0.00000000)
    (0.36450000, 0.00000000)
    (0.36500000, 0.00000000)
    (0.36550000, 0.00000000)
    (0.36600000, 0.00000000)
    (0.36650000, 0.00000000)
    (0.36700000, 0.00000000)
    (0.36750000, 0.00000000)
    (0.36800000, 0.00000000)
    (0.36850000, 0.00000000)
    (0.36900000, 0.00000000)
    (0.36950000, 0.00000000)
    (0.37000000, 0.00000000)
    (0.37050000, 0.00000000)
    (0.37100000, 0.00000000)
    (0.37150000, 0.00000000)
    (0.37200000, 0.00000000)
    (0.37250000, 0.00000000)
    (0.37300000, 0.00000000)
    (0.37350000, 0.00000000)
    (0.37400000, 0.00000000)
    (0.37450000, 0.00000000)
    (0.37500000, 0.00000000)
    (0.37550000, 0.00000000)
    (0.37600000, 0.00000000)
    (0.37650000, 0.00000000)
    (0.37700000, 0.00000000)
    (0.37750000, 0.00000000)
    (0.37800000, 0.00000000)
    (0.37850000, 0.00000000)
    (0.37900000, 0.00000000)
    (0.37950000, 0.00000000)
    (0.38000000, 0.00000000)
    (0.38050000, 0.00000000)
    (0.38100000, 0.00000000)
    (0.38150000, 0.00000000)
    (0.38200000, 0.00000000)
    (0.38250000, 0.00000000)
    (0.38300000, 0.00000000)
    (0.38350000, 0.00000000)
    (0.38400000, 0.00000000)
    (0.38450000, 0.00000000)
    (0.38500000, 0.00000000)
    (0.38550000, 0.00000000)
    (0.38600000, 0.00000000)
    (0.38650000, 0.00000000)
    (0.38700000, 0.00000000)
    (0.38750000, 0.00000000)
    (0.38800000, 0.00000000)
    (0.38850000, 0.00000000)
    (0.38900000, 0.00000000)
    (0.38950000, 0.00000000)
    (0.39000000, 0.00000000)
    (0.39050000, 0.00000000)
    (0.39100000, 0.00000000)
    (0.39150000, 0.00000000)
    (0.39200000, 0.00000000)
    (0.39250000, 0.00000000)
    (0.39300000, 0.00000000)
    (0.39350000, 0.00000000)
    (0.39400000, 0.00000000)
    (0.39450000, 0.00000000)
    (0.39500000, 0.00000000)
    (0.39550000, 0.00000000)
    (0.39600000, 0.00000000)
    (0.39650000, 0.00000000)
    (0.39700000, 0.00000000)
    (0.39750000, 0.00000000)
    (0.39800000, 0.00000000)
    (0.39850000, 0.00000000)
    (0.39900000, 0.00000000)
    (0.39950000, 0.00000000)
    (0.40000000, 0.00000000)
    (0.40050000, 0.00000000)
    (0.40100000, 0.00000000)
    (0.40150000, 0.00000000)
    (0.40200000, 0.00000000)
    (0.40250000, 0.00000000)
    (0.40300000, 0.00000000)
    (0.40350000, 0.00000000)
    (0.40400000, 0.00000000)
    (0.40450000, 0.00000000)
    (0.40500000, 0.00000000)
    (0.40550000, 0.00000000)
    (0.40600000, 0.00000000)
    (0.40650000, 0.00000000)
    (0.40700000, 0.00000000)
    (0.40750000, 0.00000000)
    (0.40800000, 0.00000000)
    (0.40850000, 0.00000000)
    (0.40900000, 0.00000000)
    (0.40950000, 0.00000000)
    (0.41000000, 0.00000000)
    (0.41050000, 0.00000000)
    (0.41100000, 0.00000000)
    (0.41150000, 0.00000000)
    (0.41200000, 0.00000000)
    (0.41250000, 0.00000000)
    (0.41300000, 0.00000000)
    (0.41350000, 0.00000000)
    (0.41400000, 0.00000000)
    (0.41450000, 0.00000000)
    (0.41500000, 0.00000000)
    (0.41550000, 0.00000000)
    (0.41600000, 0.00000000)
    (0.41650000, 0.00000000)
    (0.41700000, 0.00000000)
    (0.41750000, 0.00000000)
    (0.41800000, 0.00000000)
    (0.41850000, 0.00000000)
    (0.41900000, 0.00000000)
    (0.41950000, 0.00000000)
    (0.42000000, 0.00000000)
    (0.42050000, 0.00000000)
    (0.42100000, 0.00000000)
    (0.42150000, 0.00000000)
    (0.42200000, 0.00000000)
    (0.42250000, 0.00000000)
    (0.42300000, 0.00000000)
    (0.42350000, 0.00000000)
    (0.42400000, 0.00000000)
    (0.42450000, 0.00000000)
    (0.42500000, 0.00000000)
    (0.42550000, 0.00000000)
    (0.42600000, 0.00000000)
    (0.42650000, 0.00000000)
    (0.42700000, 0.00000000)
    (0.42750000, 0.00000000)
    (0.42800000, 0.00000000)
    (0.42850000, 0.00000000)
    (0.42900000, 0.00000000)
    (0.42950000, 0.00000000)
    (0.43000000, 0.00000000)
    (0.43050000, 0.00000000)
    (0.43100000, 0.00000000)
    (0.43150000, 0.00000000)
    (0.43200000, 0.00000000)
    (0.43250000, 0.00000000)
    (0.43300000, 0.00000000)
    (0.43350000, 0.00000000)
    (0.43400000, 0.00000000)
    (0.43450000, 0.00000000)
    (0.43500000, 0.00000000)
    (0.43550000, 0.00000000)
    (0.43600000, 0.00000000)
    (0.43650000, 0.00000000)
    (0.43700000, 0.00000000)
    (0.43750000, 0.00000000)
    (0.43800000, 0.00000000)
    (0.43850000, 0.00000000)
    (0.43900000, 0.00000000)
    (0.43950000, 0.00000000)
    (0.44000000, 0.00000000)
    (0.44050000, 0.00000000)
    (0.44100000, 0.00000000)
    (0.44150000, 0.00000000)
    (0.44200000, 0.00000000)
    (0.44250000, 0.00000000)
    (0.44300000, 0.00000000)
    (0.44350000, 0.00000000)
    (0.44400000, 0.00000000)
    (0.44450000, 0.00000000)
    (0.44500000, 0.00000000)
    (0.44550000, 0.00000000)
    (0.44600000, 0.00000000)
    (0.44650000, 0.00000000)
    (0.44700000, 0.00000000)
    (0.44750000, 0.00000000)
    (0.44800000, 0.00000000)
    (0.44850000, 0.00000000)
    (0.44900000, 0.00000000)
    (0.44950000, 0.00000000)
    (0.45000000, 0.00000000)
    (0.45050000, 0.00000000)
    (0.45100000, 0.00000000)
    (0.45150000, 0.00000000)
    (0.45200000, 0.00000000)
    (0.45250000, 0.00000000)
    (0.45300000, 0.00000000)
    (0.45350000, 0.00000000)
    (0.45400000, 0.00000000)
    (0.45450000, 0.00000000)
    (0.45500000, 0.00000000)
    (0.45550000, 0.00000000)
    (0.45600000, 0.00000000)
    (0.45650000, 0.00000000)
    (0.45700000, 0.00000000)
    (0.45750000, 0.00000000)
    (0.45800000, 0.00000000)
    (0.45850000, 0.00000000)
    (0.45900000, 0.00000000)
    (0.45950000, 0.00000000)
    (0.46000000, 0.00000000)
    (0.46050000, 0.00000000)
    (0.46100000, 0.00000000)
    (0.46150000, 0.00000000)
    (0.46200000, 0.00000000)
    (0.46250000, 0.00000000)
    (0.46300000, 0.00000000)
    (0.46350000, 0.00000000)
    (0.46400000, 0.00000000)
    (0.46450000, 0.00000000)
    (0.46500000, 0.00000000)
    (0.46550000, 0.00000000)
    (0.46600000, 0.00000000)
    (0.46650000, 0.00000000)
    (0.46700000, 0.00000000)
    (0.46750000, 0.00000000)
    (0.46800000, 0.00000000)
    (0.46850000, 0.00000000)
    (0.46900000, 0.00000000)
    (0.46950000, 0.00000000)
    (0.47000000, 0.00000000)
    (0.47050000, 0.00000000)
    (0.47100000, 0.00000000)
    (0.47150000, 0.00000000)
    (0.47200000, 0.00000000)
    (0.47250000, 0.00000000)
    (0.47300000, 0.00000000)
    (0.47350000, 0.00000000)
    (0.47400000, 0.00000000)
    (0.47450000, 0.00000000)
    (0.47500000, 0.00000000)
    (0.47550000, 0.00000000)
    (0.47600000, 0.00000000)
    (0.47650000, 0.00000000)
    (0.47700000, 0.00000000)
    (0.47750000, 0.00000000)
    (0.47800000, 0.00000000)
    (0.47850000, 0.00000000)
    (0.47900000, 0.00000000)
    (0.47950000, 0.00000000)
    (0.48000000, 0.00000000)
    (0.48050000, 0.00000000)
    (0.48100000, 0.00000000)
    (0.48150000, 0.00000000)
    (0.48200000, 0.00000000)
    (0.48250000, 0.00000000)
    (0.48300000, 0.00000000)
    (0.48350000, 0.00000000)
    (0.48400000, 0.00000000)
    (0.48450000, 0.00000000)
    (0.48500000, 0.00000000)
    (0.48550000, 0.00000000)
    (0.48600000, 0.00000000)
    (0.48650000, 0.00000000)
    (0.48700000, 0.00000000)
    (0.48750000, 0.00000000)
    (0.48800000, 0.00000000)
    (0.48850000, 0.00000000)
    (0.48900000, 0.00000000)
    (0.48950000, 0.00000000)
    (0.49000000, 0.00000000)
    (0.49050000, 0.00000000)
    (0.49100000, 0.00000000)
    (0.49150000, 0.00000001)
    (0.49200000, 0.00000001)
    (0.49250000, 0.00000001)
    (0.49300000, 0.00000001)
    (0.49350000, 0.00000001)
    (0.49400000, 0.00000001)
    (0.49450000, 0.00000001)
    (0.49500000, 0.00000001)
    (0.49550000, 0.00000001)
    (0.49600000, 0.00000001)
    (0.49650000, 0.00000001)
    (0.49700000, 0.00000001)
    (0.49750000, 0.00000001)
    (0.49800000, 0.00000001)
    (0.49850000, 0.00000001)
    (0.49900000, 0.00000001)
    (0.49950000, 0.00000001)
    (0.50000000, 0.00000001)
    (0.50050000, 0.00000001)
    (0.50100000, 0.00000001)
    (0.50150000, 0.00000001)
    (0.50200000, 0.00000001)
    (0.50250000, 0.00000001)
    (0.50300000, 0.00000001)
    (0.50350000, 0.00000001)
    (0.50400000, 0.00000001)
    (0.50450000, 0.00000001)
    (0.50500000, 0.00000001)
    (0.50550000, 0.00000001)
    (0.50600000, 0.00000001)
    (0.50650000, 0.00000001)
    (0.50700000, 0.00000001)
    (0.50750000, 0.00000001)
    (0.50800000, 0.00000002)
    (0.50850000, 0.00000002)
    (0.50900000, 0.00000002)
    (0.50950000, 0.00000002)
    (0.51000000, 0.00000002)
    (0.51050000, 0.00000002)
    (0.51100000, 0.00000002)
    (0.51150000, 0.00000002)
    (0.51200000, 0.00000002)
    (0.51250000, 0.00000002)
    (0.51300000, 0.00000002)
    (0.51350000, 0.00000002)
    (0.51400000, 0.00000002)
    (0.51450000, 0.00000002)
    (0.51500000, 0.00000002)
    (0.51550000, 0.00000002)
    (0.51600000, 0.00000003)
    (0.51650000, 0.00000003)
    (0.51700000, 0.00000003)
    (0.51750000, 0.00000003)
    (0.51800000, 0.00000003)
    (0.51850000, 0.00000003)
    (0.51900000, 0.00000003)
    (0.51950000, 0.00000003)
    (0.52000000, 0.00000003)
    (0.52050000, 0.00000003)
    (0.52100000, 0.00000003)
    (0.52150000, 0.00000004)
    (0.52200000, 0.00000004)
    (0.52250000, 0.00000004)
    (0.52300000, 0.00000004)
    (0.52350000, 0.00000004)
    (0.52400000, 0.00000004)
    (0.52450000, 0.00000004)
    (0.52500000, 0.00000004)
    (0.52550000, 0.00000004)
    (0.52600000, 0.00000005)
    (0.52650000, 0.00000005)
    (0.52700000, 0.00000005)
    (0.52750000, 0.00000005)
    (0.52800000, 0.00000005)
    (0.52850000, 0.00000005)
    (0.52900000, 0.00000006)
    (0.52950000, 0.00000006)
    (0.53000000, 0.00000006)
    (0.53050000, 0.00000006)
    (0.53100000, 0.00000006)
    (0.53150000, 0.00000006)
    (0.53200000, 0.00000007)
    (0.53250000, 0.00000007)
    (0.53300000, 0.00000007)
    (0.53350000, 0.00000007)
    (0.53400000, 0.00000007)
    (0.53450000, 0.00000008)
    (0.53500000, 0.00000008)
    (0.53550000, 0.00000008)
    (0.53600000, 0.00000008)
    (0.53650000, 0.00000009)
    (0.53700000, 0.00000009)
    (0.53750000, 0.00000009)
    (0.53800000, 0.00000009)
    (0.53850000, 0.00000010)
    (0.53900000, 0.00000010)
    (0.53950000, 0.00000010)
    (0.54000000, 0.00000010)
    (0.54050000, 0.00000011)
    (0.54100000, 0.00000011)
    (0.54150000, 0.00000011)
    (0.54200000, 0.00000012)
    (0.54250000, 0.00000012)
    (0.54300000, 0.00000012)
    (0.54350000, 0.00000013)
    (0.54400000, 0.00000013)
    (0.54450000, 0.00000013)
    (0.54500000, 0.00000014)
    (0.54550000, 0.00000014)
    (0.54600000, 0.00000015)
    (0.54650000, 0.00000015)
    (0.54700000, 0.00000015)
    (0.54750000, 0.00000016)
    (0.54800000, 0.00000016)
    (0.54850000, 0.00000017)
    (0.54900000, 0.00000017)
    (0.54950000, 0.00000018)
    (0.55000000, 0.00000018)
    (0.55050000, 0.00000019)
    (0.55100000, 0.00000019)
    (0.55150000, 0.00000020)
    (0.55200000, 0.00000020)
    (0.55250000, 0.00000021)
    (0.55300000, 0.00000021)
    (0.55350000, 0.00000022)
    (0.55400000, 0.00000022)
    (0.55450000, 0.00000023)
    (0.55500000, 0.00000024)
    (0.55550000, 0.00000024)
    (0.55600000, 0.00000025)
    (0.55650000, 0.00000026)
    (0.55700000, 0.00000026)
    (0.55750000, 0.00000027)
    (0.55800000, 0.00000028)
    (0.55850000, 0.00000029)
    (0.55900000, 0.00000029)
    (0.55950000, 0.00000030)
    (0.56000000, 0.00000031)
    (0.56050000, 0.00000032)
    (0.56100000, 0.00000032)
    (0.56150000, 0.00000033)
    (0.56200000, 0.00000034)
    (0.56250000, 0.00000035)
    (0.56300000, 0.00000036)
    (0.56350000, 0.00000037)
    (0.56400000, 0.00000038)
    (0.56450000, 0.00000039)
    (0.56500000, 0.00000040)
    (0.56550000, 0.00000041)
    (0.56600000, 0.00000042)
    (0.56650000, 0.00000043)
    (0.56700000, 0.00000044)
    (0.56750000, 0.00000045)
    (0.56800000, 0.00000047)
    (0.56850000, 0.00000048)
    (0.56900000, 0.00000049)
    (0.56950000, 0.00000050)
    (0.57000000, 0.00000052)
    (0.57050000, 0.00000053)
    (0.57100000, 0.00000054)
    (0.57150000, 0.00000056)
    (0.57200000, 0.00000057)
    (0.57250000, 0.00000058)
    (0.57300000, 0.00000060)
    (0.57350000, 0.00000061)
    (0.57400000, 0.00000063)
    (0.57450000, 0.00000064)
    (0.57500000, 0.00000066)
    (0.57550000, 0.00000068)
    (0.57600000, 0.00000069)
    (0.57650000, 0.00000071)
    (0.57700000, 0.00000073)
    (0.57750000, 0.00000075)
    (0.57800000, 0.00000077)
    (0.57850000, 0.00000078)
    (0.57900000, 0.00000080)
    (0.57950000, 0.00000082)
    (0.58000000, 0.00000084)
    (0.58050000, 0.00000086)
    (0.58100000, 0.00000089)
    (0.58150000, 0.00000091)
    (0.58200000, 0.00000093)
    (0.58250000, 0.00000095)
    (0.58300000, 0.00000097)
    (0.58350000, 0.00000100)
    (0.58400000, 0.00000102)
    (0.58450000, 0.00000105)
    (0.58500000, 0.00000107)
    (0.58550000, 0.00000110)
    (0.58600000, 0.00000112)
    (0.58650000, 0.00000115)
    (0.58700000, 0.00000118)
    (0.58750000, 0.00000121)
    (0.58800000, 0.00000124)
    (0.58850000, 0.00000127)
    (0.58900000, 0.00000130)
    (0.58950000, 0.00000133)
    (0.59000000, 0.00000136)
    (0.59050000, 0.00000139)
    (0.59100000, 0.00000142)
    (0.59150000, 0.00000145)
    (0.59200000, 0.00000149)
    (0.59250000, 0.00000152)
    (0.59300000, 0.00000156)
    (0.59350000, 0.00000160)
    (0.59400000, 0.00000163)
    (0.59450000, 0.00000167)
    (0.59500000, 0.00000171)
    (0.59550000, 0.00000175)
    (0.59600000, 0.00000179)
    (0.59650000, 0.00000183)
    (0.59700000, 0.00000187)
    (0.59750000, 0.00000191)
    (0.59800000, 0.00000196)
    (0.59850000, 0.00000200)
    (0.59900000, 0.00000205)
    (0.59950000, 0.00000210)
    (0.60000000, 0.00000214)
    (0.60050000, 0.00000219)
    (0.60100000, 0.00000224)
    (0.60150000, 0.00000229)
    (0.60200000, 0.00000234)
    (0.60250000, 0.00000240)
    (0.60300000, 0.00000245)
    (0.60350000, 0.00000250)
    (0.60400000, 0.00000256)
    (0.60450000, 0.00000262)
    (0.60500000, 0.00000268)
    (0.60550000, 0.00000274)
    (0.60600000, 0.00000280)
    (0.60650000, 0.00000286)
    (0.60700000, 0.00000292)
    (0.60750000, 0.00000298)
    (0.60800000, 0.00000305)
    (0.60850000, 0.00000312)
    (0.60900000, 0.00000319)
    (0.60950000, 0.00000326)
    (0.61000000, 0.00000333)
    (0.61050000, 0.00000340)
    (0.61100000, 0.00000347)
    (0.61150000, 0.00000355)
    (0.61200000, 0.00000362)
    (0.61250000, 0.00000370)
    (0.61300000, 0.00000378)
    (0.61350000, 0.00000386)
    (0.61400000, 0.00000395)
    (0.61450000, 0.00000403)
    (0.61500000, 0.00000412)
    (0.61550000, 0.00000421)
    (0.61600000, 0.00000430)
    (0.61650000, 0.00000439)
    (0.61700000, 0.00000448)
    (0.61750000, 0.00000458)
    (0.61800000, 0.00000467)
    (0.61850000, 0.00000477)
    (0.61900000, 0.00000487)
    (0.61950000, 0.00000497)
    (0.62000000, 0.00000508)
    (0.62050000, 0.00000518)
    (0.62100000, 0.00000529)
    (0.62150000, 0.00000540)
    (0.62200000, 0.00000552)
    (0.62250000, 0.00000563)
    (0.62300000, 0.00000575)
    (0.62350000, 0.00000587)
    (0.62400000, 0.00000599)
    (0.62450000, 0.00000611)
    (0.62500000, 0.00000624)
    (0.62550000, 0.00000636)
    (0.62600000, 0.00000649)
    (0.62650000, 0.00000663)
    (0.62700000, 0.00000676)
    (0.62750000, 0.00000690)
    (0.62800000, 0.00000704)
    (0.62850000, 0.00000718)
    (0.62900000, 0.00000733)
    (0.62950000, 0.00000748)
    (0.63000000, 0.00000763)
    (0.63050000, 0.00000778)
    (0.63100000, 0.00000794)
    (0.63150000, 0.00000810)
    (0.63200000, 0.00000826)
    (0.63250000, 0.00000843)
    (0.63300000, 0.00000859)
    (0.63350000, 0.00000876)
    (0.63400000, 0.00000894)
    (0.63450000, 0.00000912)
    (0.63500000, 0.00000930)
    (0.63550000, 0.00000948)
    (0.63600000, 0.00000967)
    (0.63650000, 0.00000986)
    (0.63700000, 0.00001005)
    (0.63750000, 0.00001025)
    (0.63800000, 0.00001045)
    (0.63850000, 0.00001065)
    (0.63900000, 0.00001086)
    (0.63950000, 0.00001107)
    (0.64000000, 0.00001128)
    (0.64050000, 0.00001150)
    (0.64100000, 0.00001173)
    (0.64150000, 0.00001195)
    (0.64200000, 0.00001218)
    (0.64250000, 0.00001242)
    (0.64300000, 0.00001265)
    (0.64350000, 0.00001290)
    (0.64400000, 0.00001314)
    (0.64450000, 0.00001339)
    (0.64500000, 0.00001365)
    (0.64550000, 0.00001391)
    (0.64600000, 0.00001417)
    (0.64650000, 0.00001444)
    (0.64700000, 0.00001471)
    (0.64750000, 0.00001499)
    (0.64800000, 0.00001527)
    (0.64850000, 0.00001556)
    (0.64900000, 0.00001585)
    (0.64950000, 0.00001614)
    (0.65000000, 0.00001645)
    (0.65050000, 0.00001675)
    (0.65100000, 0.00001706)
    (0.65150000, 0.00001738)
    (0.65200000, 0.00001770)
    (0.65250000, 0.00001803)
    (0.65300000, 0.00001836)
    (0.65350000, 0.00001870)
    (0.65400000, 0.00001904)
    (0.65450000, 0.00001939)
    (0.65500000, 0.00001975)
    (0.65550000, 0.00002011)
    (0.65600000, 0.00002047)
    (0.65650000, 0.00002085)
    (0.65700000, 0.00002122)
    (0.65750000, 0.00002161)
    (0.65800000, 0.00002200)
    (0.65850000, 0.00002240)
    (0.65900000, 0.00002280)
    (0.65950000, 0.00002321)
    (0.66000000, 0.00002363)
    (0.66050000, 0.00002405)
    (0.66100000, 0.00002448)
    (0.66150000, 0.00002491)
    (0.66200000, 0.00002536)
    (0.66250000, 0.00002581)
    (0.66300000, 0.00002627)
    (0.66350000, 0.00002673)
    (0.66400000, 0.00002720)
    (0.66450000, 0.00002768)
    (0.66500000, 0.00002817)
    (0.66550000, 0.00002866)
    (0.66600000, 0.00002917)
    (0.66650000, 0.00002968)
    (0.66700000, 0.00003020)
    (0.66750000, 0.00003072)
    (0.66800000, 0.00003126)
    (0.66850000, 0.00003180)
    (0.66900000, 0.00003235)
    (0.66950000, 0.00003291)
    (0.67000000, 0.00003348)
    (0.67050000, 0.00003405)
    (0.67100000, 0.00003464)
    (0.67150000, 0.00003523)
    (0.67200000, 0.00003584)
    (0.67250000, 0.00003645)
    (0.67300000, 0.00003707)
    (0.67350000, 0.00003770)
    (0.67400000, 0.00003834)
    (0.67450000, 0.00003899)
    (0.67500000, 0.00003965)
    (0.67550000, 0.00004032)
    (0.67600000, 0.00004100)
    (0.67650000, 0.00004169)
    (0.67700000, 0.00004239)
    (0.67750000, 0.00004310)
    (0.67800000, 0.00004382)
    (0.67850000, 0.00004455)
    (0.67900000, 0.00004529)
    (0.67950000, 0.00004605)
    (0.68000000, 0.00004681)
    (0.68050000, 0.00004759)
    (0.68100000, 0.00004837)
    (0.68150000, 0.00004917)
    (0.68200000, 0.00004998)
    (0.68250000, 0.00005080)
    (0.68300000, 0.00005164)
    (0.68350000, 0.00005248)
    (0.68400000, 0.00005334)
    (0.68450000, 0.00005421)
    (0.68500000, 0.00005509)
    (0.68550000, 0.00005599)
    (0.68600000, 0.00005689)
    (0.68650000, 0.00005781)
    (0.68700000, 0.00005875)
    (0.68750000, 0.00005969)
    (0.68800000, 0.00006066)
    (0.68850000, 0.00006163)
    (0.68900000, 0.00006262)
    (0.68950000, 0.00006362)
    (0.69000000, 0.00006463)
    (0.69050000, 0.00006566)
    (0.69100000, 0.00006671)
    (0.69150000, 0.00006777)
    (0.69200000, 0.00006884)
    (0.69250000, 0.00006993)
    (0.69300000, 0.00007103)
    (0.69350000, 0.00007215)
    (0.69400000, 0.00007328)
    (0.69450000, 0.00007443)
    (0.69500000, 0.00007560)
    (0.69550000, 0.00007678)
    (0.69600000, 0.00007798)
    (0.69650000, 0.00007919)
    (0.69700000, 0.00008042)
    (0.69750000, 0.00008167)
    (0.69800000, 0.00008294)
    (0.69850000, 0.00008422)
    (0.69900000, 0.00008552)
    (0.69950000, 0.00008683)
    (0.70000000, 0.00008817)
    (0.70050000, 0.00008952)
    (0.70100000, 0.00009089)
    (0.70150000, 0.00009228)
    (0.70200000, 0.00009368)
    (0.70250000, 0.00009511)
    (0.70300000, 0.00009655)
    (0.70350000, 0.00009801)
    (0.70400000, 0.00009950)
    (0.70450000, 0.00010100)
    (0.70500000, 0.00010252)
    (0.70550000, 0.00010406)
    (0.70600000, 0.00010563)
    (0.70650000, 0.00010721)
    (0.70700000, 0.00010881)
    (0.70750000, 0.00011044)
    (0.70800000, 0.00011208)
    (0.70850000, 0.00011375)
    (0.70900000, 0.00011544)
    (0.70950000, 0.00011715)
    (0.71000000, 0.00011888)
    (0.71050000, 0.00012063)
    (0.71100000, 0.00012241)
    (0.71150000, 0.00012421)
    (0.71200000, 0.00012603)
    (0.71250000, 0.00012788)
    (0.71300000, 0.00012975)
    (0.71350000, 0.00013164)
    (0.71400000, 0.00013356)
    (0.71450000, 0.00013550)
    (0.71500000, 0.00013746)
    (0.71550000, 0.00013945)
    (0.71600000, 0.00014147)
    (0.71650000, 0.00014351)
    (0.71700000, 0.00014558)
    (0.71750000, 0.00014767)
    (0.71800000, 0.00014979)
    (0.71850000, 0.00015193)
    (0.71900000, 0.00015410)
    (0.71950000, 0.00015630)
    (0.72000000, 0.00015852)
    (0.72050000, 0.00016078)
    (0.72100000, 0.00016306)
    (0.72150000, 0.00016536)
    (0.72200000, 0.00016770)
    (0.72250000, 0.00017007)
    (0.72300000, 0.00017246)
    (0.72350000, 0.00017488)
    (0.72400000, 0.00017734)
    (0.72450000, 0.00017982)
    (0.72500000, 0.00018233)
    (0.72550000, 0.00018487)
    (0.72600000, 0.00018745)
    (0.72650000, 0.00019005)
    (0.72700000, 0.00019269)
    (0.72750000, 0.00019535)
    (0.72800000, 0.00019805)
    (0.72850000, 0.00020079)
    (0.72900000, 0.00020355)
    (0.72950000, 0.00020635)
    (0.73000000, 0.00020918)
    (0.73050000, 0.00021204)
    (0.73100000, 0.00021494)
    (0.73150000, 0.00021787)
    (0.73200000, 0.00022083)
    (0.73250000, 0.00022383)
    (0.73300000, 0.00022687)
    (0.73350000, 0.00022994)
    (0.73400000, 0.00023305)
    (0.73450000, 0.00023619)
    (0.73500000, 0.00023937)
    (0.73550000, 0.00024259)
    (0.73600000, 0.00024584)
    (0.73650000, 0.00024914)
    (0.73700000, 0.00025246)
    (0.73750000, 0.00025583)
    (0.73800000, 0.00025924)
    (0.73850000, 0.00026269)
    (0.73900000, 0.00026617)
    (0.73950000, 0.00026970)
    (0.74000000, 0.00027326)
    (0.74050000, 0.00027687)
    (0.74100000, 0.00028051)
    (0.74150000, 0.00028420)
    (0.74200000, 0.00028793)
    (0.74250000, 0.00029170)
    (0.74300000, 0.00029552)
    (0.74350000, 0.00029937)
    (0.74400000, 0.00030327)
    (0.74450000, 0.00030722)
    (0.74500000, 0.00031121)
    (0.74550000, 0.00031524)
    (0.74600000, 0.00031932)
    (0.74650000, 0.00032344)
    (0.74700000, 0.00032761)
    (0.74750000, 0.00033182)
    (0.74800000, 0.00033608)
    (0.74850000, 0.00034039)
    (0.74900000, 0.00034475)
    (0.74950000, 0.00034915)
    (0.75000000, 0.00035360)
    (0.75050000, 0.00035810)
    (0.75100000, 0.00036265)
    (0.75150000, 0.00036725)
    (0.75200000, 0.00037190)
    (0.75250000, 0.00037660)
    (0.75300000, 0.00038135)
    (0.75350000, 0.00038615)
    (0.75400000, 0.00039101)
    (0.75450000, 0.00039591)
    (0.75500000, 0.00040087)
    (0.75550000, 0.00040589)
    (0.75600000, 0.00041095)
    (0.75650000, 0.00041607)
    (0.75700000, 0.00042125)
    (0.75750000, 0.00042648)
    (0.75800000, 0.00043176)
    (0.75850000, 0.00043710)
    (0.75900000, 0.00044250)
    (0.75950000, 0.00044796)
    (0.76000000, 0.00045347)
    (0.76050000, 0.00045904)
    (0.76100000, 0.00046467)
    (0.76150000, 0.00047036)
    (0.76200000, 0.00047611)
    (0.76250000, 0.00048192)
    (0.76300000, 0.00048779)
    (0.76350000, 0.00049372)
    (0.76400000, 0.00049971)
    (0.76450000, 0.00050576)
    (0.76500000, 0.00051188)
    (0.76550000, 0.00051806)
    (0.76600000, 0.00052431)
    (0.76650000, 0.00053062)
    (0.76700000, 0.00053699)
    (0.76750000, 0.00054343)
    (0.76800000, 0.00054993)
    (0.76850000, 0.00055651)
    (0.76900000, 0.00056315)
    (0.76950000, 0.00056985)
    (0.77000000, 0.00057663)
    (0.77050000, 0.00058347)
    (0.77100000, 0.00059039)
    (0.77150000, 0.00059737)
    (0.77200000, 0.00060442)
    (0.77250000, 0.00061155)
    (0.77300000, 0.00061875)
    (0.77350000, 0.00062602)
    (0.77400000, 0.00063336)
    (0.77450000, 0.00064078)
    (0.77500000, 0.00064827)
    (0.77550000, 0.00065583)
    (0.77600000, 0.00066347)
    (0.77650000, 0.00067119)
    (0.77700000, 0.00067899)
    (0.77750000, 0.00068686)
    (0.77800000, 0.00069481)
    (0.77850000, 0.00070283)
    (0.77900000, 0.00071094)
    (0.77950000, 0.00071913)
    (0.78000000, 0.00072740)
    (0.78050000, 0.00073575)
    (0.78100000, 0.00074418)
    (0.78150000, 0.00075269)
    (0.78200000, 0.00076129)
    (0.78250000, 0.00076997)
    (0.78300000, 0.00077873)
    (0.78350000, 0.00078759)
    (0.78400000, 0.00079652)
    (0.78450000, 0.00080555)
    (0.78500000, 0.00081466)
    (0.78550000, 0.00082386)
    (0.78600000, 0.00083314)
    (0.78650000, 0.00084252)
    (0.78700000, 0.00085199)
    (0.78750000, 0.00086155)
    (0.78800000, 0.00087120)
    (0.78850000, 0.00088094)
    (0.78900000, 0.00089078)
    (0.78950000, 0.00090071)
    (0.79000000, 0.00091073)
    (0.79050000, 0.00092085)
    (0.79100000, 0.00093107)
    (0.79150000, 0.00094138)
    (0.79200000, 0.00095179)
    (0.79250000, 0.00096230)
    (0.79300000, 0.00097291)
    (0.79350000, 0.00098362)
    (0.79400000, 0.00099442)
    (0.79450000, 0.00100534)
    (0.79500000, 0.00101635)
    (0.79550000, 0.00102747)
    (0.79600000, 0.00103869)
    (0.79650000, 0.00105001)
    (0.79700000, 0.00106144)
    (0.79750000, 0.00107298)
    (0.79800000, 0.00108463)
    (0.79850000, 0.00109638)
    (0.79900000, 0.00110824)
    (0.79950000, 0.00112021)
    (0.80000000, 0.00113230)
    (0.80050000, 0.00114449)
    (0.80100000, 0.00115680)
    (0.80150000, 0.00116922)
    (0.80200000, 0.00118175)
    (0.80250000, 0.00119440)
    (0.80300000, 0.00120717)
    (0.80350000, 0.00122005)
    (0.80400000, 0.00123305)
    (0.80450000, 0.00124617)
    (0.80500000, 0.00125941)
    (0.80550000, 0.00127277)
    (0.80600000, 0.00128625)
    (0.80650000, 0.00129985)
    (0.80700000, 0.00131358)
    (0.80750000, 0.00132743)
    (0.80800000, 0.00134141)
    (0.80850000, 0.00135551)
    (0.80900000, 0.00136974)
    (0.80950000, 0.00138410)
    (0.81000000, 0.00139859)
    (0.81050000, 0.00141321)
    (0.81100000, 0.00142796)
    (0.81150000, 0.00144284)
    (0.81200000, 0.00145785)
    (0.81250000, 0.00147300)
    (0.81300000, 0.00148829)
    (0.81350000, 0.00150371)
    (0.81400000, 0.00151926)
    (0.81450000, 0.00153496)
    (0.81500000, 0.00155080)
    (0.81550000, 0.00156677)
    (0.81600000, 0.00158289)
    (0.81650000, 0.00159915)
    (0.81700000, 0.00161556)
    (0.81750000, 0.00163211)
    (0.81800000, 0.00164880)
    (0.81850000, 0.00166564)
    (0.81900000, 0.00168263)
    (0.81950000, 0.00169977)
    (0.82000000, 0.00171707)
    (0.82050000, 0.00173451)
    (0.82100000, 0.00175210)
    (0.82150000, 0.00176985)
    (0.82200000, 0.00178776)
    (0.82250000, 0.00180582)
    (0.82300000, 0.00182403)
    (0.82350000, 0.00184241)
    (0.82400000, 0.00186095)
    (0.82450000, 0.00187964)
    (0.82500000, 0.00189850)
    (0.82550000, 0.00191753)
    (0.82600000, 0.00193672)
    (0.82650000, 0.00195607)
    (0.82700000, 0.00197559)
    (0.82750000, 0.00199528)
    (0.82800000, 0.00201514)
    (0.82850000, 0.00203517)
    (0.82900000, 0.00205538)
    (0.82950000, 0.00207575)
    (0.83000000, 0.00209631)
    (0.83050000, 0.00211704)
    (0.83100000, 0.00213794)
    (0.83150000, 0.00215903)
    (0.83200000, 0.00218030)
    (0.83250000, 0.00220174)
    (0.83300000, 0.00222337)
    (0.83350000, 0.00224519)
    (0.83400000, 0.00226719)
    (0.83450000, 0.00228938)
    (0.83500000, 0.00231176)
    (0.83550000, 0.00233433)
    (0.83600000, 0.00235709)
    (0.83650000, 0.00238004)
    (0.83700000, 0.00240319)
    (0.83750000, 0.00242653)
    (0.83800000, 0.00245007)
    (0.83850000, 0.00247382)
    (0.83900000, 0.00249776)
    (0.83950000, 0.00252190)
    (0.84000000, 0.00254625)
    (0.84050000, 0.00257080)
    (0.84100000, 0.00259556)
    (0.84150000, 0.00262053)
    (0.84200000, 0.00264570)
    (0.84250000, 0.00267109)
    (0.84300000, 0.00269670)
    (0.84350000, 0.00272251)
    (0.84400000, 0.00274855)
    (0.84450000, 0.00277480)
    (0.84500000, 0.00280127)
    (0.84550000, 0.00282796)
    (0.84600000, 0.00285488)
    (0.84650000, 0.00288202)
    (0.84700000, 0.00290939)
    (0.84750000, 0.00293698)
    (0.84800000, 0.00296481)
    (0.84850000, 0.00299287)
    (0.84900000, 0.00302116)
    (0.84950000, 0.00304969)
    (0.85000000, 0.00307845)
    (0.85050000, 0.00310745)
    (0.85100000, 0.00313670)
    (0.85150000, 0.00316618)
    (0.85200000, 0.00319591)
    (0.85250000, 0.00322589)
    (0.85300000, 0.00325612)
    (0.85350000, 0.00328660)
    (0.85400000, 0.00331733)
    (0.85450000, 0.00334831)
    (0.85500000, 0.00337955)
    (0.85550000, 0.00341105)
    (0.85600000, 0.00344280)
    (0.85650000, 0.00347482)
    (0.85700000, 0.00350711)
    (0.85750000, 0.00353966)
    (0.85800000, 0.00357248)
    (0.85850000, 0.00360557)
    (0.85900000, 0.00363893)
    (0.85950000, 0.00367257)
    (0.86000000, 0.00370648)
    (0.86050000, 0.00374068)
    (0.86100000, 0.00377515)
    (0.86150000, 0.00380991)
    (0.86200000, 0.00384496)
    (0.86250000, 0.00388029)
    (0.86300000, 0.00391591)
    (0.86350000, 0.00395183)
    (0.86400000, 0.00398804)
    (0.86450000, 0.00402454)
    (0.86500000, 0.00406135)
    (0.86550000, 0.00409846)
    (0.86600000, 0.00413587)
    (0.86650000, 0.00417359)
    (0.86700000, 0.00421162)
    (0.86750000, 0.00424997)
    (0.86800000, 0.00428862)
    (0.86850000, 0.00432760)
    (0.86900000, 0.00436689)
    (0.86950000, 0.00440650)
    (0.87000000, 0.00444644)
    (0.87050000, 0.00448671)
    (0.87100000, 0.00452730)
    (0.87150000, 0.00456823)
    (0.87200000, 0.00460949)
    (0.87250000, 0.00465109)
    (0.87300000, 0.00469304)
    (0.87350000, 0.00473532)
    (0.87400000, 0.00477795)
    (0.87450000, 0.00482093)
    (0.87500000, 0.00486427)
    (0.87550000, 0.00490795)
    (0.87600000, 0.00495200)
    (0.87650000, 0.00499641)
    (0.87700000, 0.00504118)
    (0.87750000, 0.00508631)
    (0.87800000, 0.00513182)
    (0.87850000, 0.00517770)
    (0.87900000, 0.00522395)
    (0.87950000, 0.00527059)
    (0.88000000, 0.00531761)
    (0.88050000, 0.00536501)
    (0.88100000, 0.00541280)
    (0.88150000, 0.00546098)
    (0.88200000, 0.00550956)
    (0.88250000, 0.00555854)
    (0.88300000, 0.00560792)
    (0.88350000, 0.00565771)
    (0.88400000, 0.00570790)
    (0.88450000, 0.00575851)
    (0.88500000, 0.00580953)
    (0.88550000, 0.00586097)
    (0.88600000, 0.00591284)
    (0.88650000, 0.00596513)
    (0.88700000, 0.00601786)
    (0.88750000, 0.00607101)
    (0.88800000, 0.00612461)
    (0.88850000, 0.00617865)
    (0.88900000, 0.00623313)
    (0.88950000, 0.00628807)
    (0.89000000, 0.00634345)
    (0.89050000, 0.00639930)
    (0.89100000, 0.00645561)
    (0.89150000, 0.00651238)
    (0.89200000, 0.00656962)
    (0.89250000, 0.00662734)
    (0.89300000, 0.00668554)
    (0.89350000, 0.00674421)
    (0.89400000, 0.00680338)
    (0.89450000, 0.00686304)
    (0.89500000, 0.00692319)
    (0.89550000, 0.00698385)
    (0.89600000, 0.00704500)
    (0.89650000, 0.00710667)
    (0.89700000, 0.00716886)
    (0.89750000, 0.00723156)
    (0.89800000, 0.00729478)
    (0.89850000, 0.00735854)
    (0.89900000, 0.00742283)
    (0.89950000, 0.00748766)
    (0.90000000, 0.00755303)
    (0.90050000, 0.00761895)
    (0.90100000, 0.00768542)
    (0.90150000, 0.00775245)
    (0.90200000, 0.00782005)
    (0.90250000, 0.00788822)
    (0.90300000, 0.00795696)
    (0.90350000, 0.00802629)
    (0.90400000, 0.00809620)
    (0.90450000, 0.00816670)
    (0.90500000, 0.00823780)
    (0.90550000, 0.00830950)
    (0.90600000, 0.00838182)
    (0.90650000, 0.00845475)
    (0.90700000, 0.00852830)
    (0.90750000, 0.00860248)
    (0.90800000, 0.00867729)
    (0.90850000, 0.00875275)
    (0.90900000, 0.00882885)
    (0.90950000, 0.00890560)
    (0.91000000, 0.00898301)
    (0.91050000, 0.00906109)
    (0.91100000, 0.00913985)
    (0.91150000, 0.00921928)
    (0.91200000, 0.00929940)
    (0.91250000, 0.00938022)
    (0.91300000, 0.00946174)
    (0.91350000, 0.00954396)
    (0.91400000, 0.00962690)
    (0.91450000, 0.00971057)
    (0.91500000, 0.00979497)
    (0.91550000, 0.00988010)
    (0.91600000, 0.00996599)
    (0.91650000, 0.01005263)
    (0.91700000, 0.01014003)
    (0.91750000, 0.01022820)
    (0.91800000, 0.01031715)
    (0.91850000, 0.01040689)
    (0.91900000, 0.01049743)
    (0.91950000, 0.01058877)
    (0.92000000, 0.01068093)
    (0.92050000, 0.01077391)
    (0.92100000, 0.01086773)
    (0.92150000, 0.01096238)
    (0.92200000, 0.01105789)
    (0.92250000, 0.01115426)
    (0.92300000, 0.01125150)
    (0.92350000, 0.01134962)
    (0.92400000, 0.01144863)
    (0.92450000, 0.01154854)
    (0.92500000, 0.01164937)
    (0.92550000, 0.01175112)
    (0.92600000, 0.01185380)
    (0.92650000, 0.01195742)
    (0.92700000, 0.01206201)
    (0.92750000, 0.01216756)
    (0.92800000, 0.01227409)
    (0.92850000, 0.01238160)
    (0.92900000, 0.01249013)
    (0.92950000, 0.01259966)
    (0.93000000, 0.01271023)
    (0.93050000, 0.01282184)
    (0.93100000, 0.01293450)
    (0.93150000, 0.01304822)
    (0.93200000, 0.01316303)
    (0.93250000, 0.01327893)
    (0.93300000, 0.01339594)
    (0.93350000, 0.01351407)
    (0.93400000, 0.01363334)
    (0.93450000, 0.01375376)
    (0.93500000, 0.01387535)
    (0.93550000, 0.01399812)
    (0.93600000, 0.01412209)
    (0.93650000, 0.01424727)
    (0.93700000, 0.01437368)
    (0.93750000, 0.01450134)
    (0.93800000, 0.01463026)
    (0.93850000, 0.01476047)
    (0.93900000, 0.01489198)
    (0.93950000, 0.01502480)
    (0.94000000, 0.01515896)
    (0.94050000, 0.01529448)
    (0.94100000, 0.01543137)
    (0.94150000, 0.01556966)
    (0.94200000, 0.01570936)
    (0.94250000, 0.01585050)
    (0.94300000, 0.01599309)
    (0.94350000, 0.01613716)
    (0.94400000, 0.01628274)
    (0.94450000, 0.01642983)
    (0.94500000, 0.01657848)
    (0.94550000, 0.01672869)
    (0.94600000, 0.01688050)
    (0.94650000, 0.01703393)
    (0.94700000, 0.01718900)
    (0.94750000, 0.01734575)
    (0.94800000, 0.01750419)
    (0.94850000, 0.01766436)
    (0.94900000, 0.01782628)
    (0.94950000, 0.01798999)
    (0.95000000, 0.01815551)
    (0.95050000, 0.01832287)
    (0.95100000, 0.01849210)
    (0.95150000, 0.01866324)
    (0.95200000, 0.01883631)
    (0.95250000, 0.01901136)
    (0.95300000, 0.01918842)
    (0.95350000, 0.01936752)
    (0.95400000, 0.01954869)
    (0.95450000, 0.01973199)
    (0.95500000, 0.01991744)
    (0.95550000, 0.02010508)
    (0.95600000, 0.02029496)
    (0.95650000, 0.02048711)
    (0.95700000, 0.02068159)
    (0.95750000, 0.02087843)
    (0.95800000, 0.02107769)
    (0.95850000, 0.02127940)
    (0.95900000, 0.02148362)
    (0.95950000, 0.02169040)
    (0.96000000, 0.02189979)
    (0.96050000, 0.02211185)
    (0.96100000, 0.02232662)
    (0.96150000, 0.02254417)
    (0.96200000, 0.02276456)
    (0.96250000, 0.02298784)
    (0.96300000, 0.02321408)
    (0.96350000, 0.02344334)
    (0.96400000, 0.02367570)
    (0.96450000, 0.02391122)
    (0.96500000, 0.02414998)
    (0.96550000, 0.02439205)
    (0.96600000, 0.02463750)
    (0.96650000, 0.02488643)
    (0.96700000, 0.02513891)
    (0.96750000, 0.02539502)
    (0.96800000, 0.02565487)
    (0.96850000, 0.02591854)
    (0.96900000, 0.02618614)
    (0.96950000, 0.02645776)
    (0.97000000, 0.02673351)
    (0.97050000, 0.02701350)
    (0.97100000, 0.02729785)
    (0.97150000, 0.02758667)
    (0.97200000, 0.02788009)
    (0.97250000, 0.02817825)
    (0.97300000, 0.02848127)
    (0.97350000, 0.02878931)
    (0.97400000, 0.02910251)
    (0.97450000, 0.02942103)
    (0.97500000, 0.02974504)
    (0.97550000, 0.03007470)
    (0.97600000, 0.03041020)
    (0.97650000, 0.03075173)
    (0.97700000, 0.03109949)
    (0.97750000, 0.03145370)
    (0.97800000, 0.03181457)
    (0.97850000, 0.03218234)
    (0.97900000, 0.03255727)
    (0.97950000, 0.03293961)
    (0.98000000, 0.03332964)
    (0.98050000, 0.03372766)
    (0.98100000, 0.03413398)
    (0.98150000, 0.03454894)
    (0.98200000, 0.03497290)
    (0.98250000, 0.03540623)
    (0.98300000, 0.03584934)
    (0.98350000, 0.03630265)
    (0.98400000, 0.03676665)
    (0.98450000, 0.03724182)
    (0.98500000, 0.03772871)
    (0.98550000, 0.03822789)
    (0.98600000, 0.03873999)
    (0.98650000, 0.03926568)
    (0.98700000, 0.03980571)
    (0.98750000, 0.04036088)
    (0.98800000, 0.04093206)
    (0.98850000, 0.04152021)
    (0.98900000, 0.04212638)
    (0.98950000, 0.04275175)
    (0.99000000, 0.04339759)
    (0.99050000, 0.04406535)
    (0.99100000, 0.04475662)
    (0.99150000, 0.04547322)
    (0.99200000, 0.04621717)
    (0.99250000, 0.04699080)
    (0.99300000, 0.04779675)
    (0.99350000, 0.04863811)
    (0.99400000, 0.04951845)
    (0.99450000, 0.05044201)
    (0.99500000, 0.05141383)
    (0.99550000, 0.05244005)
    (0.99600000, 0.05352824)
    (0.99650000, 0.05468797)
    (0.99700000, 0.05593170)
    (0.99750000, 0.05727621)
    (0.99800000, 0.05874533)
    (0.99850000, 0.06037537)
    (0.99900000, 0.06222842)
    (0.99950000, 0.06443590)
};
\node[anchor=west, black, font=\small] at (axis cs:1.0,0.06443590) {$k=64$};
\addplot[thick] coordinates {
    (0.00050000, 0.00000010)
    (0.00200000, 0.00000000)
    (0.00350000, 0.00000000)
    (0.00900000, 0.00000000)
    (0.01200000, 0.00000000)
    (0.01300000, 0.00000000)
    (0.01350000, 0.00000000)
    (0.01750000, 0.00000000)
    (0.02400000, 0.00000000)
    (0.03400000, 0.00000000)
    (0.03450000, 0.00000000)
    (0.03500000, 0.00000000)
    (0.03850000, 0.00000000)
    (0.08500000, 0.00000000)
    (0.09450000, 0.00000000)
    (0.10100000, 0.00000000)
    (0.10150000, 0.00000000)
    (0.10250000, 0.00000000)
    (0.10300000, 0.00000000)
    (0.10350000, 0.00000000)
    (0.10500000, 0.00000000)
    (0.10550000, 0.00000000)
    (0.11000000, 0.00000000)
    (0.11650000, 0.00000000)
    (0.11800000, 0.00000000)
    (0.11950000, 0.00000000)
    (0.12250000, 0.00000000)
    (0.12500000, 0.00000000)
    (0.12550000, 0.00000000)
    (0.12750000, 0.00000000)
    (0.12950000, 0.00000000)
    (0.13100000, 0.00000000)
    (0.13950000, 0.00000000)
    (0.14050000, 0.00000000)
    (0.14650000, 0.00000000)
    (0.14950000, 0.00000000)
    (0.25900000, 0.00000000)
    (0.27050000, 0.00000000)
    (0.27600000, 0.00000000)
    (0.27900000, 0.00000000)
    (0.28050000, 0.00000000)
    (0.28100000, 0.00000000)
    (0.28200000, 0.00000000)
    (0.28250000, 0.00000000)
    (0.28350000, 0.00000000)
    (0.28500000, 0.00000000)
    (0.28650000, 0.00000000)
    (0.28700000, 0.00000000)
    (0.28950000, 0.00000000)
    (0.29100000, 0.00000000)
    (0.29300000, 0.00000000)
    (0.29500000, 0.00000000)
    (0.29750000, 0.00000000)
    (0.29900000, 0.00000000)
    (0.30100000, 0.00000000)
    (0.30250000, 0.00000000)
    (0.30750000, 0.00000000)
    (0.30800000, 0.00000000)
    (0.30900000, 0.00000000)
    (0.31450000, 0.00000000)
    (0.32150000, 0.00000000)
    (0.32400000, 0.00000000)
    (0.32500000, 0.00000000)
    (0.32550000, 0.00000000)
    (0.32750000, 0.00000000)
    (0.32800000, 0.00000000)
    (0.32850000, 0.00000000)
    (0.33050000, 0.00000000)
    (0.33200000, 0.00000000)
    (0.33350000, 0.00000000)
    (0.33400000, 0.00000000)
    (0.33900000, 0.00000000)
    (0.34000000, 0.00000000)
    (0.34050000, 0.00000000)
    (0.34200000, 0.00000000)
    (0.34300000, 0.00000000)
    (0.34550000, 0.00000000)
    (0.34600000, 0.00000000)
    (0.35000000, 0.00000000)
    (0.35350000, 0.00000000)
    (0.36100000, 0.00000000)
    (0.36200000, 0.00000000)
    (0.36700000, 0.00000000)
    (0.36800000, 0.00000000)
    (0.36950000, 0.00000000)
    (0.37200000, 0.00000000)
    (0.37300000, 0.00000000)
    (0.37850000, 0.00000000)
    (0.37950000, 0.00000000)
    (0.38500000, 0.00000000)
    (0.39450000, 0.00000000)
    (0.40300000, 0.00000000)
    (0.40400000, 0.00000000)
    (0.40450000, 0.00000000)
    (0.40500000, 0.00000000)
    (0.40650000, 0.00000000)
    (0.40900000, 0.00000000)
    (0.40950000, 0.00000000)
    (0.41000000, 0.00000000)
    (0.41050000, 0.00000000)
    (0.41300000, 0.00000000)
    (0.41550000, 0.00000000)
    (0.41650000, 0.00000000)
    (0.41950000, 0.00000000)
    (0.42300000, 0.00000000)
    (0.42350000, 0.00000000)
    (0.42450000, 0.00000000)
    (0.42500000, 0.00000000)
    (0.42750000, 0.00000000)
    (0.42950000, 0.00000000)
    (0.43200000, 0.00000000)
    (0.43250000, 0.00000000)
    (0.43350000, 0.00000000)
    (0.43750000, 0.00000000)
    (0.44150000, 0.00000000)
    (0.44350000, 0.00000000)
    (0.44550000, 0.00000000)
    (0.44650000, 0.00000000)
    (0.44700000, 0.00000000)
    (0.44950000, 0.00000000)
    (0.45050000, 0.00000000)
    (0.45200000, 0.00000000)
    (0.45250000, 0.00000000)
    (0.45350000, 0.00000000)
    (0.45400000, 0.00000000)
    (0.45600000, 0.00000000)
    (0.45650000, 0.00000000)
    (0.45700000, 0.00000000)
    (0.45750000, 0.00000000)
    (0.45800000, 0.00000000)
    (0.46150000, 0.00000000)
    (0.46250000, 0.00000000)
    (0.46500000, 0.00000000)
    (0.47050000, 0.00000000)
    (0.47300000, 0.00000000)
    (0.47400000, 0.00000000)
    (0.47600000, 0.00000000)
    (0.47700000, 0.00000000)
    (0.47800000, 0.00000000)
    (0.48300000, 0.00000000)
    (0.48800000, 0.00000000)
    (0.48850000, 0.00000000)
    (0.48900000, 0.00000000)
    (0.49050000, 0.00000000)
    (0.49400000, 0.00000000)
    (0.49450000, 0.00000000)
    (0.49600000, 0.00000000)
    (0.49950000, 0.00000000)
    (0.50200000, 0.00000000)
    (0.50450000, 0.00000000)
    (0.50500000, 0.00000000)
    (0.50700000, 0.00000000)
    (0.51250000, 0.00000000)
    (0.51400000, 0.00000000)
    (0.51800000, 0.00000000)
    (0.52200000, 0.00000000)
    (0.53250000, 0.00000000)
    (0.53900000, 0.00000000)
    (0.54400000, 0.00000000)
    (0.54850000, 0.00000000)
    (0.55200000, 0.00000000)
    (0.56500000, 0.00000000)
    (0.56550000, 0.00000000)
    (0.56800000, 0.00000000)
    (0.56950000, 0.00000000)
    (0.57100000, 0.00000000)
    (0.57300000, 0.00000000)
    (0.57400000, 0.00000000)
    (0.57500000, 0.00000000)
    (0.57600000, 0.00000000)
    (0.57700000, 0.00000000)
    (0.57800000, 0.00000000)
    (0.57900000, 0.00000000)
    (0.58050000, 0.00000000)
    (0.58450000, 0.00000000)
    (0.58500000, 0.00000000)
    (0.58600000, 0.00000000)
    (0.59100000, 0.00000000)
    (0.59250000, 0.00000000)
    (0.59400000, 0.00000000)
    (0.59750000, 0.00000000)
    (0.60150000, 0.00000000)
    (0.60300000, 0.00000000)
    (0.60550000, 0.00000000)
    (0.60850000, 0.00000000)
    (0.61000000, 0.00000000)
    (0.61100000, 0.00000000)
    (0.61450000, 0.00000000)
    (0.61850000, 0.00000000)
    (0.64700000, 0.00000000)
    (0.64900000, 0.00000000)
    (0.65250000, 0.00000000)
    (0.65450000, 0.00000000)
    (0.65700000, 0.00000000)
    (0.65850000, 0.00000000)
    (0.66550000, 0.00000000)
    (0.66800000, 0.00000000)
    (0.66900000, 0.00000000)
    (0.68150000, 0.00000000)
    (0.68350000, 0.00000000)
    (0.68750000, 0.00000000)
    (0.69350000, 0.00000000)
    (0.70050000, 0.00000000)
    (0.70500000, 0.00000000)
    (0.70550000, 0.00000000)
    (0.70700000, 0.00000000)
    (0.71100000, 0.00000000)
    (0.71350000, 0.00000000)
    (0.71400000, 0.00000000)
    (0.71450000, 0.00000000)
    (0.71500000, 0.00000000)
    (0.71550000, 0.00000000)
    (0.71600000, 0.00000000)
    (0.71650000, 0.00000000)
    (0.71700000, 0.00000000)
    (0.71750000, 0.00000000)
    (0.71800000, 0.00000000)
    (0.71850000, 0.00000000)
    (0.71900000, 0.00000000)
    (0.71950000, 0.00000000)
    (0.72000000, 0.00000000)
    (0.72050000, 0.00000000)
    (0.72100000, 0.00000000)
    (0.72150000, 0.00000000)
    (0.72200000, 0.00000000)
    (0.72250000, 0.00000000)
    (0.72300000, 0.00000000)
    (0.72350000, 0.00000000)
    (0.72400000, 0.00000000)
    (0.72450000, 0.00000000)
    (0.72500000, 0.00000000)
    (0.72550000, 0.00000000)
    (0.72600000, 0.00000000)
    (0.72650000, 0.00000000)
    (0.72700000, 0.00000000)
    (0.72750000, 0.00000000)
    (0.72800000, 0.00000000)
    (0.72850000, 0.00000000)
    (0.72900000, 0.00000000)
    (0.72950000, 0.00000000)
    (0.73000000, 0.00000000)
    (0.73050000, 0.00000000)
    (0.73100000, 0.00000000)
    (0.73150000, 0.00000000)
    (0.73200000, 0.00000000)
    (0.73250000, 0.00000000)
    (0.73300000, 0.00000000)
    (0.73350000, 0.00000000)
    (0.73400000, 0.00000000)
    (0.73450000, 0.00000000)
    (0.73500000, 0.00000000)
    (0.73550000, 0.00000000)
    (0.73600000, 0.00000000)
    (0.73650000, 0.00000000)
    (0.73700000, 0.00000000)
    (0.73750000, 0.00000000)
    (0.73800000, 0.00000000)
    (0.73850000, 0.00000000)
    (0.73900000, 0.00000000)
    (0.73950000, 0.00000000)
    (0.74000000, 0.00000000)
    (0.74050000, 0.00000000)
    (0.74100000, 0.00000000)
    (0.74150000, 0.00000000)
    (0.74200000, 0.00000000)
    (0.74250000, 0.00000000)
    (0.74300000, 0.00000000)
    (0.74350000, 0.00000000)
    (0.74400000, 0.00000000)
    (0.74450000, 0.00000000)
    (0.74500000, 0.00000000)
    (0.74550000, 0.00000000)
    (0.74600000, 0.00000000)
    (0.74650000, 0.00000000)
    (0.74700000, 0.00000000)
    (0.74750000, 0.00000000)
    (0.74800000, 0.00000000)
    (0.74850000, 0.00000000)
    (0.74900000, 0.00000000)
    (0.74950000, 0.00000000)
    (0.75000000, 0.00000000)
    (0.75050000, 0.00000000)
    (0.75100000, 0.00000000)
    (0.75150000, 0.00000000)
    (0.75200000, 0.00000000)
    (0.75250000, 0.00000000)
    (0.75300000, 0.00000000)
    (0.75350000, 0.00000000)
    (0.75400000, 0.00000000)
    (0.75450000, 0.00000000)
    (0.75500000, 0.00000000)
    (0.75550000, 0.00000000)
    (0.75600000, 0.00000000)
    (0.75650000, 0.00000000)
    (0.75700000, 0.00000000)
    (0.75750000, 0.00000000)
    (0.75800000, 0.00000000)
    (0.75850000, 0.00000000)
    (0.75900000, 0.00000000)
    (0.75950000, 0.00000000)
    (0.76000000, 0.00000000)
    (0.76050000, 0.00000000)
    (0.76100000, 0.00000000)
    (0.76150000, 0.00000000)
    (0.76200000, 0.00000000)
    (0.76250000, 0.00000000)
    (0.76300000, 0.00000000)
    (0.76350000, 0.00000000)
    (0.76400000, 0.00000000)
    (0.76450000, 0.00000000)
    (0.76500000, 0.00000000)
    (0.76550000, 0.00000000)
    (0.76600000, 0.00000000)
    (0.76650000, 0.00000000)
    (0.76700000, 0.00000000)
    (0.76750000, 0.00000000)
    (0.76800000, 0.00000000)
    (0.76850000, 0.00000000)
    (0.76900000, 0.00000000)
    (0.76950000, 0.00000000)
    (0.77000000, 0.00000000)
    (0.77050000, 0.00000000)
    (0.77100000, 0.00000000)
    (0.77150000, 0.00000000)
    (0.77200000, 0.00000000)
    (0.77250000, 0.00000000)
    (0.77300000, 0.00000000)
    (0.77350000, 0.00000000)
    (0.77400000, 0.00000000)
    (0.77450000, 0.00000000)
    (0.77500000, 0.00000000)
    (0.77550000, 0.00000000)
    (0.77600000, 0.00000000)
    (0.77650000, 0.00000000)
    (0.77700000, 0.00000000)
    (0.77750000, 0.00000000)
    (0.77800000, 0.00000000)
    (0.77850000, 0.00000000)
    (0.77900000, 0.00000000)
    (0.77950000, 0.00000000)
    (0.78000000, 0.00000000)
    (0.78050000, 0.00000000)
    (0.78100000, 0.00000000)
    (0.78150000, 0.00000000)
    (0.78200000, 0.00000000)
    (0.78250000, 0.00000000)
    (0.78300000, 0.00000000)
    (0.78350000, 0.00000000)
    (0.78400000, 0.00000000)
    (0.78450000, 0.00000000)
    (0.78500000, 0.00000000)
    (0.78550000, 0.00000000)
    (0.78600000, 0.00000000)
    (0.78650000, 0.00000000)
    (0.78700000, 0.00000000)
    (0.78750000, 0.00000000)
    (0.78800000, 0.00000000)
    (0.78850000, 0.00000000)
    (0.78900000, 0.00000000)
    (0.78950000, 0.00000000)
    (0.79000000, 0.00000000)
    (0.79050000, 0.00000000)
    (0.79100000, 0.00000000)
    (0.79150000, 0.00000000)
    (0.79200000, 0.00000000)
    (0.79250000, 0.00000000)
    (0.79300000, 0.00000000)
    (0.79350000, 0.00000000)
    (0.79400000, 0.00000000)
    (0.79450000, 0.00000000)
    (0.79500000, 0.00000000)
    (0.79550000, 0.00000000)
    (0.79600000, 0.00000000)
    (0.79650000, 0.00000000)
    (0.79700000, 0.00000000)
    (0.79750000, 0.00000000)
    (0.79800000, 0.00000000)
    (0.79850000, 0.00000000)
    (0.79900000, 0.00000000)
    (0.79950000, 0.00000000)
    (0.80000000, 0.00000000)
    (0.80050000, 0.00000000)
    (0.80100000, 0.00000000)
    (0.80150000, 0.00000000)
    (0.80200000, 0.00000000)
    (0.80250000, 0.00000000)
    (0.80300000, 0.00000000)
    (0.80350000, 0.00000000)
    (0.80400000, 0.00000000)
    (0.80450000, 0.00000000)
    (0.80500000, 0.00000000)
    (0.80550000, 0.00000000)
    (0.80600000, 0.00000000)
    (0.80650000, 0.00000000)
    (0.80700000, 0.00000000)
    (0.80750000, 0.00000000)
    (0.80800000, 0.00000000)
    (0.80850000, 0.00000001)
    (0.80900000, 0.00000001)
    (0.80950000, 0.00000001)
    (0.81000000, 0.00000001)
    (0.81050000, 0.00000001)
    (0.81100000, 0.00000001)
    (0.81150000, 0.00000001)
    (0.81200000, 0.00000001)
    (0.81250000, 0.00000001)
    (0.81300000, 0.00000001)
    (0.81350000, 0.00000001)
    (0.81400000, 0.00000001)
    (0.81450000, 0.00000001)
    (0.81500000, 0.00000001)
    (0.81550000, 0.00000001)
    (0.81600000, 0.00000001)
    (0.81650000, 0.00000001)
    (0.81700000, 0.00000001)
    (0.81750000, 0.00000002)
    (0.81800000, 0.00000002)
    (0.81850000, 0.00000002)
    (0.81900000, 0.00000002)
    (0.81950000, 0.00000002)
    (0.82000000, 0.00000002)
    (0.82050000, 0.00000002)
    (0.82100000, 0.00000002)
    (0.82150000, 0.00000002)
    (0.82200000, 0.00000003)
    (0.82250000, 0.00000003)
    (0.82300000, 0.00000003)
    (0.82350000, 0.00000003)
    (0.82400000, 0.00000003)
    (0.82450000, 0.00000003)
    (0.82500000, 0.00000004)
    (0.82550000, 0.00000004)
    (0.82600000, 0.00000004)
    (0.82650000, 0.00000004)
    (0.82700000, 0.00000005)
    (0.82750000, 0.00000005)
    (0.82800000, 0.00000005)
    (0.82850000, 0.00000005)
    (0.82900000, 0.00000006)
    (0.82950000, 0.00000006)
    (0.83000000, 0.00000006)
    (0.83050000, 0.00000007)
    (0.83100000, 0.00000007)
    (0.83150000, 0.00000008)
    (0.83200000, 0.00000008)
    (0.83250000, 0.00000008)
    (0.83300000, 0.00000009)
    (0.83350000, 0.00000009)
    (0.83400000, 0.00000010)
    (0.83450000, 0.00000010)
    (0.83500000, 0.00000011)
    (0.83550000, 0.00000012)
    (0.83600000, 0.00000012)
    (0.83650000, 0.00000013)
    (0.83700000, 0.00000014)
    (0.83750000, 0.00000014)
    (0.83800000, 0.00000015)
    (0.83850000, 0.00000016)
    (0.83900000, 0.00000017)
    (0.83950000, 0.00000018)
    (0.84000000, 0.00000019)
    (0.84050000, 0.00000020)
    (0.84100000, 0.00000021)
    (0.84150000, 0.00000022)
    (0.84200000, 0.00000023)
    (0.84250000, 0.00000024)
    (0.84300000, 0.00000025)
    (0.84350000, 0.00000027)
    (0.84400000, 0.00000028)
    (0.84450000, 0.00000030)
    (0.84500000, 0.00000031)
    (0.84550000, 0.00000033)
    (0.84600000, 0.00000034)
    (0.84650000, 0.00000036)
    (0.84700000, 0.00000038)
    (0.84750000, 0.00000040)
    (0.84800000, 0.00000042)
    (0.84850000, 0.00000044)
    (0.84900000, 0.00000046)
    (0.84950000, 0.00000048)
    (0.85000000, 0.00000051)
    (0.85050000, 0.00000053)
    (0.85100000, 0.00000056)
    (0.85150000, 0.00000058)
    (0.85200000, 0.00000061)
    (0.85250000, 0.00000064)
    (0.85300000, 0.00000067)
    (0.85350000, 0.00000071)
    (0.85400000, 0.00000074)
    (0.85450000, 0.00000078)
    (0.85500000, 0.00000081)
    (0.85550000, 0.00000085)
    (0.85600000, 0.00000089)
    (0.85650000, 0.00000093)
    (0.85700000, 0.00000098)
    (0.85750000, 0.00000102)
    (0.85800000, 0.00000107)
    (0.85850000, 0.00000112)
    (0.85900000, 0.00000117)
    (0.85950000, 0.00000123)
    (0.86000000, 0.00000128)
    (0.86050000, 0.00000134)
    (0.86100000, 0.00000140)
    (0.86150000, 0.00000147)
    (0.86200000, 0.00000153)
    (0.86250000, 0.00000160)
    (0.86300000, 0.00000167)
    (0.86350000, 0.00000175)
    (0.86400000, 0.00000183)
    (0.86450000, 0.00000191)
    (0.86500000, 0.00000199)
    (0.86550000, 0.00000208)
    (0.86600000, 0.00000217)
    (0.86650000, 0.00000227)
    (0.86700000, 0.00000237)
    (0.86750000, 0.00000247)
    (0.86800000, 0.00000258)
    (0.86850000, 0.00000269)
    (0.86900000, 0.00000280)
    (0.86950000, 0.00000292)
    (0.87000000, 0.00000305)
    (0.87050000, 0.00000318)
    (0.87100000, 0.00000331)
    (0.87150000, 0.00000345)
    (0.87200000, 0.00000360)
    (0.87250000, 0.00000375)
    (0.87300000, 0.00000390)
    (0.87350000, 0.00000407)
    (0.87400000, 0.00000424)
    (0.87450000, 0.00000441)
    (0.87500000, 0.00000459)
    (0.87550000, 0.00000478)
    (0.87600000, 0.00000497)
    (0.87650000, 0.00000518)
    (0.87700000, 0.00000539)
    (0.87750000, 0.00000560)
    (0.87800000, 0.00000583)
    (0.87850000, 0.00000606)
    (0.87900000, 0.00000630)
    (0.87950000, 0.00000655)
    (0.88000000, 0.00000681)
    (0.88050000, 0.00000708)
    (0.88100000, 0.00000736)
    (0.88150000, 0.00000765)
    (0.88200000, 0.00000795)
    (0.88250000, 0.00000825)
    (0.88300000, 0.00000857)
    (0.88350000, 0.00000890)
    (0.88400000, 0.00000925)
    (0.88450000, 0.00000960)
    (0.88500000, 0.00000996)
    (0.88550000, 0.00001034)
    (0.88600000, 0.00001073)
    (0.88650000, 0.00001114)
    (0.88700000, 0.00001156)
    (0.88750000, 0.00001199)
    (0.88800000, 0.00001243)
    (0.88850000, 0.00001290)
    (0.88900000, 0.00001337)
    (0.88950000, 0.00001386)
    (0.89000000, 0.00001437)
    (0.89050000, 0.00001490)
    (0.89100000, 0.00001544)
    (0.89150000, 0.00001600)
    (0.89200000, 0.00001658)
    (0.89250000, 0.00001718)
    (0.89300000, 0.00001779)
    (0.89350000, 0.00001843)
    (0.89400000, 0.00001908)
    (0.89450000, 0.00001976)
    (0.89500000, 0.00002046)
    (0.89550000, 0.00002118)
    (0.89600000, 0.00002192)
    (0.89650000, 0.00002269)
    (0.89700000, 0.00002347)
    (0.89750000, 0.00002429)
    (0.89800000, 0.00002513)
    (0.89850000, 0.00002599)
    (0.89900000, 0.00002688)
    (0.89950000, 0.00002780)
    (0.90000000, 0.00002875)
    (0.90050000, 0.00002972)
    (0.90100000, 0.00003072)
    (0.90150000, 0.00003176)
    (0.90200000, 0.00003282)
    (0.90250000, 0.00003392)
    (0.90300000, 0.00003505)
    (0.90350000, 0.00003621)
    (0.90400000, 0.00003741)
    (0.90450000, 0.00003864)
    (0.90500000, 0.00003991)
    (0.90550000, 0.00004121)
    (0.90600000, 0.00004255)
    (0.90650000, 0.00004393)
    (0.90700000, 0.00004535)
    (0.90750000, 0.00004681)
    (0.90800000, 0.00004831)
    (0.90850000, 0.00004986)
    (0.90900000, 0.00005145)
    (0.90950000, 0.00005308)
    (0.91000000, 0.00005476)
    (0.91050000, 0.00005649)
    (0.91100000, 0.00005826)
    (0.91150000, 0.00006008)
    (0.91200000, 0.00006196)
    (0.91250000, 0.00006388)
    (0.91300000, 0.00006586)
    (0.91350000, 0.00006790)
    (0.91400000, 0.00006998)
    (0.91450000, 0.00007213)
    (0.91500000, 0.00007433)
    (0.91550000, 0.00007659)
    (0.91600000, 0.00007892)
    (0.91650000, 0.00008130)
    (0.91700000, 0.00008375)
    (0.91750000, 0.00008627)
    (0.91800000, 0.00008885)
    (0.91850000, 0.00009150)
    (0.91900000, 0.00009422)
    (0.91950000, 0.00009701)
    (0.92000000, 0.00009987)
    (0.92050000, 0.00010281)
    (0.92100000, 0.00010583)
    (0.92150000, 0.00010892)
    (0.92200000, 0.00011210)
    (0.92250000, 0.00011535)
    (0.92300000, 0.00011869)
    (0.92350000, 0.00012212)
    (0.92400000, 0.00012563)
    (0.92450000, 0.00012923)
    (0.92500000, 0.00013293)
    (0.92550000, 0.00013672)
    (0.92600000, 0.00014060)
    (0.92650000, 0.00014458)
    (0.92700000, 0.00014866)
    (0.92750000, 0.00015285)
    (0.92800000, 0.00015714)
    (0.92850000, 0.00016153)
    (0.92900000, 0.00016604)
    (0.92950000, 0.00017066)
    (0.93000000, 0.00017539)
    (0.93050000, 0.00018024)
    (0.93100000, 0.00018520)
    (0.93150000, 0.00019029)
    (0.93200000, 0.00019551)
    (0.93250000, 0.00020085)
    (0.93300000, 0.00020632)
    (0.93350000, 0.00021193)
    (0.93400000, 0.00021767)
    (0.93450000, 0.00022355)
    (0.93500000, 0.00022958)
    (0.93550000, 0.00023575)
    (0.93600000, 0.00024207)
    (0.93650000, 0.00024854)
    (0.93700000, 0.00025517)
    (0.93750000, 0.00026195)
    (0.93800000, 0.00026890)
    (0.93850000, 0.00027601)
    (0.93900000, 0.00028330)
    (0.93950000, 0.00029075)
    (0.94000000, 0.00029839)
    (0.94050000, 0.00030621)
    (0.94100000, 0.00031421)
    (0.94150000, 0.00032240)
    (0.94200000, 0.00033078)
    (0.94250000, 0.00033937)
    (0.94300000, 0.00034815)
    (0.94350000, 0.00035715)
    (0.94400000, 0.00036635)
    (0.94450000, 0.00037578)
    (0.94500000, 0.00038542)
    (0.94550000, 0.00039529)
    (0.94600000, 0.00040539)
    (0.94650000, 0.00041573)
    (0.94700000, 0.00042632)
    (0.94750000, 0.00043715)
    (0.94800000, 0.00044823)
    (0.94850000, 0.00045958)
    (0.94900000, 0.00047119)
    (0.94950000, 0.00048307)
    (0.95000000, 0.00049523)
    (0.95050000, 0.00050768)
    (0.95100000, 0.00052042)
    (0.95150000, 0.00053345)
    (0.95200000, 0.00054680)
    (0.95250000, 0.00056045)
    (0.95300000, 0.00057443)
    (0.95350000, 0.00058873)
    (0.95400000, 0.00060337)
    (0.95450000, 0.00061836)
    (0.95500000, 0.00063369)
    (0.95550000, 0.00064939)
    (0.95600000, 0.00066546)
    (0.95650000, 0.00068191)
    (0.95700000, 0.00069875)
    (0.95750000, 0.00071599)
    (0.95800000, 0.00073363)
    (0.95850000, 0.00075170)
    (0.95900000, 0.00077020)
    (0.95950000, 0.00078913)
    (0.96000000, 0.00080852)
    (0.96050000, 0.00082838)
    (0.96100000, 0.00084871)
    (0.96150000, 0.00086954)
    (0.96200000, 0.00089086)
    (0.96250000, 0.00091271)
    (0.96300000, 0.00093508)
    (0.96350000, 0.00095800)
    (0.96400000, 0.00098148)
    (0.96450000, 0.00100554)
    (0.96500000, 0.00103019)
    (0.96550000, 0.00105546)
    (0.96600000, 0.00108135)
    (0.96650000, 0.00110788)
    (0.96700000, 0.00113508)
    (0.96750000, 0.00116297)
    (0.96800000, 0.00119157)
    (0.96850000, 0.00122089)
    (0.96900000, 0.00125096)
    (0.96950000, 0.00128181)
    (0.97000000, 0.00131345)
    (0.97050000, 0.00134592)
    (0.97100000, 0.00137925)
    (0.97150000, 0.00141345)
    (0.97200000, 0.00144856)
    (0.97250000, 0.00148462)
    (0.97300000, 0.00152165)
    (0.97350000, 0.00155968)
    (0.97400000, 0.00159876)
    (0.97450000, 0.00163892)
    (0.97500000, 0.00168021)
    (0.97550000, 0.00172266)
    (0.97600000, 0.00176631)
    (0.97650000, 0.00181123)
    (0.97700000, 0.00185745)
    (0.97750000, 0.00190503)
    (0.97800000, 0.00195402)
    (0.97850000, 0.00200449)
    (0.97900000, 0.00205650)
    (0.97950000, 0.00211012)
    (0.98000000, 0.00216541)
    (0.98050000, 0.00222247)
    (0.98100000, 0.00228136)
    (0.98150000, 0.00234219)
    (0.98200000, 0.00240504)
    (0.98250000, 0.00247001)
    (0.98300000, 0.00253723)
    (0.98350000, 0.00260681)
    (0.98400000, 0.00267888)
    (0.98450000, 0.00275359)
    (0.98500000, 0.00283109)
    (0.98550000, 0.00291155)
    (0.98600000, 0.00299515)
    (0.98650000, 0.00308211)
    (0.98700000, 0.00317265)
    (0.98750000, 0.00326701)
    (0.98800000, 0.00336549)
    (0.98850000, 0.00346838)
    (0.98900000, 0.00357604)
    (0.98950000, 0.00368887)
    (0.99000000, 0.00380731)
    (0.99050000, 0.00393186)
    (0.99100000, 0.00406313)
    (0.99150000, 0.00420177)
    (0.99200000, 0.00434857)
    (0.99250000, 0.00450446)
    (0.99300000, 0.00467053)
    (0.99350000, 0.00484808)
    (0.99400000, 0.00503871)
    (0.99450000, 0.00524435)
    (0.99500000, 0.00546744)
    (0.99550000, 0.00571108)
    (0.99600000, 0.00597928)
    (0.99650000, 0.00627741)
    (0.99700000, 0.00661286)
    (0.99750000, 0.00699630)
    (0.99800000, 0.00744391)
    (0.99850000, 0.00798236)
    (0.99900000, 0.00866105)
    (0.99950000, 0.00959428)
};
\node[anchor=west, black, font=\small] at (axis cs:1.0,0.00959428) {$k=512$};
\addplot[thick] coordinates {
    (0.00050000, 0.00000010)
    (0.00150000, 0.00000000)
    (0.00300000, 0.00000000)
    (0.03450000, 0.00000000)
    (0.03850000, 0.00000000)
    (0.04050000, 0.00000000)
    (0.04100000, 0.00000000)
    (0.04150000, 0.00000000)
    (0.04250000, 0.00000000)
    (0.04600000, 0.00000000)
    (0.04650000, 0.00000000)
    (0.05050000, 0.00000000)
    (0.05150000, 0.00000000)
    (0.05650000, 0.00000000)
    (0.05700000, 0.00000000)
    (0.05950000, 0.00000000)
    (0.06100000, 0.00000000)
    (0.06200000, 0.00000000)
    (0.06800000, 0.00000000)
    (0.06900000, 0.00000000)
    (0.07100000, 0.00000000)
    (0.07200000, 0.00000000)
    (0.08350000, 0.00000000)
    (0.09350000, 0.00000000)
    (0.10550000, 0.00000000)
    (0.10850000, 0.00000000)
    (0.10950000, 0.00000000)
    (0.11350000, 0.00000000)
    (0.11400000, 0.00000000)
    (0.11450000, 0.00000000)
    (0.11500000, 0.00000000)
    (0.12200000, 0.00000000)
    (0.12850000, 0.00000000)
    (0.13050000, 0.00000000)
    (0.13150000, 0.00000000)
    (0.13500000, 0.00000000)
    (0.13700000, 0.00000000)
    (0.14150000, 0.00000000)
    (0.14200000, 0.00000000)
    (0.14350000, 0.00000000)
    (0.14400000, 0.00000000)
    (0.14900000, 0.00000000)
    (0.15600000, 0.00000000)
    (0.15800000, 0.00000000)
    (0.18000000, 0.00000000)
    (0.18700000, 0.00000000)
    (0.19050000, 0.00000000)
    (0.19400000, 0.00000000)
    (0.19950000, 0.00000000)
    (0.21100000, 0.00000000)
    (0.24850000, 0.00000000)
    (0.25200000, 0.00000000)
    (0.25750000, 0.00000000)
    (0.26150000, 0.00000000)
    (0.26300000, 0.00000000)
    (0.26700000, 0.00000000)
    (0.26850000, 0.00000000)
    (0.27000000, 0.00000000)
    (0.27400000, 0.00000000)
    (0.29850000, 0.00000000)
    (0.30850000, 0.00000000)
    (0.31800000, 0.00000000)
    (0.32350000, 0.00000000)
    (0.32450000, 0.00000000)
    (0.32600000, 0.00000000)
    (0.33550000, 0.00000000)
    (0.34100000, 0.00000000)
    (0.35150000, 0.00000000)
    (0.35800000, 0.00000000)
    (0.36150000, 0.00000000)
    (0.37600000, 0.00000000)
    (0.38750000, 0.00000000)
    (0.38800000, 0.00000000)
    (0.40250000, 0.00000000)
    (0.43450000, 0.00000000)
    (0.43500000, 0.00000000)
    (0.47750000, 0.00000000)
    (0.47850000, 0.00000000)
    (0.48150000, 0.00000000)
    (0.49900000, 0.00000000)
    (0.50250000, 0.00000000)
    (0.52150000, 0.00000000)
    (0.52350000, 0.00000000)
    (0.53400000, 0.00000000)
    (0.53700000, 0.00000000)
    (0.55300000, 0.00000000)
    (0.89750000, 0.00000000)
    (0.89850000, 0.00000000)
    (0.89900000, 0.00000000)
    (0.89950000, 0.00000000)
    (0.90000000, 0.00000000)
    (0.90050000, 0.00000000)
    (0.90100000, 0.00000000)
    (0.90150000, 0.00000000)
    (0.90200000, 0.00000000)
    (0.90250000, 0.00000000)
    (0.90300000, 0.00000000)
    (0.90350000, 0.00000000)
    (0.90400000, 0.00000000)
    (0.90450000, 0.00000000)
    (0.90500000, 0.00000000)
    (0.90550000, 0.00000000)
    (0.90600000, 0.00000000)
    (0.90650000, 0.00000000)
    (0.90700000, 0.00000000)
    (0.90750000, 0.00000000)
    (0.90800000, 0.00000000)
    (0.90850000, 0.00000000)
    (0.90900000, 0.00000000)
    (0.90950000, 0.00000000)
    (0.91000000, 0.00000000)
    (0.91050000, 0.00000000)
    (0.91100000, 0.00000000)
    (0.91150000, 0.00000000)
    (0.91200000, 0.00000000)
    (0.91250000, 0.00000000)
    (0.91300000, 0.00000000)
    (0.91350000, 0.00000000)
    (0.91400000, 0.00000000)
    (0.91450000, 0.00000000)
    (0.91500000, 0.00000000)
    (0.91550000, 0.00000000)
    (0.91600000, 0.00000000)
    (0.91650000, 0.00000000)
    (0.91700000, 0.00000000)
    (0.91750000, 0.00000000)
    (0.91800000, 0.00000000)
    (0.91850000, 0.00000000)
    (0.91900000, 0.00000000)
    (0.91950000, 0.00000000)
    (0.92000000, 0.00000000)
    (0.92050000, 0.00000000)
    (0.92100000, 0.00000000)
    (0.92150000, 0.00000000)
    (0.92200000, 0.00000000)
    (0.92250000, 0.00000000)
    (0.92300000, 0.00000000)
    (0.92350000, 0.00000000)
    (0.92400000, 0.00000000)
    (0.92450000, 0.00000000)
    (0.92500000, 0.00000000)
    (0.92550000, 0.00000000)
    (0.92600000, 0.00000000)
    (0.92650000, 0.00000000)
    (0.92700000, 0.00000000)
    (0.92750000, 0.00000000)
    (0.92800000, 0.00000000)
    (0.92850000, 0.00000000)
    (0.92900000, 0.00000000)
    (0.92950000, 0.00000000)
    (0.93000000, 0.00000000)
    (0.93050000, 0.00000000)
    (0.93100000, 0.00000000)
    (0.93150000, 0.00000000)
    (0.93200000, 0.00000000)
    (0.93250000, 0.00000000)
    (0.93300000, 0.00000000)
    (0.93350000, 0.00000000)
    (0.93400000, 0.00000000)
    (0.93450000, 0.00000000)
    (0.93500000, 0.00000000)
    (0.93550000, 0.00000000)
    (0.93600000, 0.00000001)
    (0.93650000, 0.00000001)
    (0.93700000, 0.00000001)
    (0.93750000, 0.00000001)
    (0.93800000, 0.00000001)
    (0.93850000, 0.00000001)
    (0.93900000, 0.00000001)
    (0.93950000, 0.00000001)
    (0.94000000, 0.00000002)
    (0.94050000, 0.00000002)
    (0.94100000, 0.00000002)
    (0.94150000, 0.00000002)
    (0.94200000, 0.00000003)
    (0.94250000, 0.00000003)
    (0.94300000, 0.00000004)
    (0.94350000, 0.00000004)
    (0.94400000, 0.00000005)
    (0.94450000, 0.00000005)
    (0.94500000, 0.00000006)
    (0.94550000, 0.00000007)
    (0.94600000, 0.00000008)
    (0.94650000, 0.00000009)
    (0.94700000, 0.00000010)
    (0.94750000, 0.00000011)
    (0.94800000, 0.00000013)
    (0.94850000, 0.00000014)
    (0.94900000, 0.00000016)
    (0.94950000, 0.00000018)
    (0.95000000, 0.00000020)
    (0.95050000, 0.00000023)
    (0.95100000, 0.00000026)
    (0.95150000, 0.00000029)
    (0.95200000, 0.00000032)
    (0.95250000, 0.00000036)
    (0.95300000, 0.00000040)
    (0.95350000, 0.00000045)
    (0.95400000, 0.00000050)
    (0.95450000, 0.00000056)
    (0.95500000, 0.00000062)
    (0.95550000, 0.00000069)
    (0.95600000, 0.00000077)
    (0.95650000, 0.00000085)
    (0.95700000, 0.00000094)
    (0.95750000, 0.00000105)
    (0.95800000, 0.00000116)
    (0.95850000, 0.00000128)
    (0.95900000, 0.00000141)
    (0.95950000, 0.00000156)
    (0.96000000, 0.00000172)
    (0.96050000, 0.00000190)
    (0.96100000, 0.00000209)
    (0.96150000, 0.00000230)
    (0.96200000, 0.00000252)
    (0.96250000, 0.00000277)
    (0.96300000, 0.00000304)
    (0.96350000, 0.00000333)
    (0.96400000, 0.00000365)
    (0.96450000, 0.00000399)
    (0.96500000, 0.00000436)
    (0.96550000, 0.00000476)
    (0.96600000, 0.00000520)
    (0.96650000, 0.00000567)
    (0.96700000, 0.00000618)
    (0.96750000, 0.00000673)
    (0.96800000, 0.00000733)
    (0.96850000, 0.00000797)
    (0.96900000, 0.00000866)
    (0.96950000, 0.00000940)
    (0.97000000, 0.00001020)
    (0.97050000, 0.00001106)
    (0.97100000, 0.00001198)
    (0.97150000, 0.00001298)
    (0.97200000, 0.00001405)
    (0.97250000, 0.00001519)
    (0.97300000, 0.00001642)
    (0.97350000, 0.00001774)
    (0.97400000, 0.00001915)
    (0.97450000, 0.00002066)
    (0.97500000, 0.00002228)
    (0.97550000, 0.00002402)
    (0.97600000, 0.00002587)
    (0.97650000, 0.00002786)
    (0.97700000, 0.00002998)
    (0.97750000, 0.00003225)
    (0.97800000, 0.00003468)
    (0.97850000, 0.00003727)
    (0.97900000, 0.00004003)
    (0.97950000, 0.00004299)
    (0.98000000, 0.00004615)
    (0.98050000, 0.00004952)
    (0.98100000, 0.00005312)
    (0.98150000, 0.00005696)
    (0.98200000, 0.00006106)
    (0.98250000, 0.00006544)
    (0.98300000, 0.00007012)
    (0.98350000, 0.00007512)
    (0.98400000, 0.00008045)
    (0.98450000, 0.00008615)
    (0.98500000, 0.00009224)
    (0.98550000, 0.00009875)
    (0.98600000, 0.00010572)
    (0.98650000, 0.00011317)
    (0.98700000, 0.00012115)
    (0.98750000, 0.00012970)
    (0.98800000, 0.00013887)
    (0.98850000, 0.00014871)
    (0.98900000, 0.00015928)
    (0.98950000, 0.00017065)
    (0.99000000, 0.00018289)
    (0.99050000, 0.00019610)
    (0.99100000, 0.00021037)
    (0.99150000, 0.00022583)
    (0.99200000, 0.00024261)
    (0.99250000, 0.00026086)
    (0.99300000, 0.00028079)
    (0.99350000, 0.00030263)
    (0.99400000, 0.00032666)
    (0.99450000, 0.00035324)
    (0.99500000, 0.00038282)
    (0.99550000, 0.00041600)
    (0.99600000, 0.00045356)
    (0.99650000, 0.00049659)
    (0.99700000, 0.00054667)
    (0.99750000, 0.00060618)
    (0.99800000, 0.00067905)
    (0.99850000, 0.00077239)
    (0.99900000, 0.00090141)
    (0.99950000, 0.00110989)
};
\node[anchor=west, black, font=\small] at (axis cs:1.0,0.00110989) {$k=4096$};
\end{axis}
\end{tikzpicture}

